Non-entropic theory of rubber elasticity: flexible chains with weak excluded-volume interactions

Strain energy density is calculated for a network of flexible chains with weak excluded-volume interactions (whose energy is small compared with thermal energy). Constitutive equations are developed for an incompressible network of chains with segment interactions at finite deformations. These relations are applied to the study of uniaxial and equi-biaxial tension (compression), where the stress--strain diagrams are analyzed numerically. It is demonstrated that intra-chain interactions (i) cause an increase in the Young's modulus of the network and (ii) induce the growth of stresses (compared to an appropriate network of Gaussian chains), which becomes substantial at relatively large elongation ratios. The effect of excluded-volume interactions on the elastic response strongly depends on the deformation mode, in particular, it is more pronounced at equi-biaxial tension than at uniaxial elongation.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){6.0}
\put(50,-9){$k$}
\put(-10,0){1.0}
\put(-10,96){1.2}
\put(-10,70){$\sigma_{\ast}$}
\put(80,4){$\varepsilon=0.0$}
\put(80,75){$\varepsilon=0.5$}

\multiput(0,0)(0.25,0){401}{\circle*{0.8}}

\put(   0.02,   23.05){\circle*{0.8}}
\put(   0.24,   23.20){\circle*{0.8}}
\put(   0.46,   23.36){\circle*{0.8}}
\put(   0.68,   23.52){\circle*{0.8}}
\put(   0.90,   23.68){\circle*{0.8}}
\put(   1.12,   23.85){\circle*{0.8}}
\put(   1.34,   24.03){\circle*{0.8}}
\put(   1.56,   24.21){\circle*{0.8}}
\put(   1.78,   24.40){\circle*{0.8}}
\put(   2.00,   24.59){\circle*{0.8}}
\put(   2.22,   24.78){\circle*{0.8}}
\put(   2.44,   24.98){\circle*{0.8}}
\put(   2.66,   25.19){\circle*{0.8}}
\put(   2.88,   25.40){\circle*{0.8}}
\put(   3.10,   25.61){\circle*{0.8}}
\put(   3.32,   25.82){\circle*{0.8}}
\put(   3.54,   26.04){\circle*{0.8}}
\put(   3.74,   26.24){\circle*{0.8}}
\put(   3.94,   26.44){\circle*{0.8}}
\put(   4.14,   26.65){\circle*{0.8}}
\put(   4.34,   26.86){\circle*{0.8}}
\put(   4.54,   27.07){\circle*{0.8}}
\put(   4.74,   27.28){\circle*{0.8}}
\put(   4.94,   27.50){\circle*{0.8}}
\put(   5.14,   27.71){\circle*{0.8}}
\put(   5.34,   27.93){\circle*{0.8}}
\put(   5.54,   28.15){\circle*{0.8}}
\put(   5.74,   28.37){\circle*{0.8}}
\put(   5.92,   28.57){\circle*{0.8}}
\put(   6.10,   28.77){\circle*{0.8}}
\put(   6.28,   28.98){\circle*{0.8}}
\put(   6.46,   29.18){\circle*{0.8}}
\put(   6.64,   29.39){\circle*{0.8}}
\put(   6.82,   29.59){\circle*{0.8}}
\put(   7.00,   29.80){\circle*{0.8}}
\put(   7.18,   30.01){\circle*{0.8}}
\put(   7.36,   30.21){\circle*{0.8}}
\put(   7.54,   30.42){\circle*{0.8}}
\put(   7.72,   30.63){\circle*{0.8}}
\put(   7.90,   30.84){\circle*{0.8}}
\put(   8.08,   31.06){\circle*{0.8}}
\put(   8.26,   31.27){\circle*{0.8}}
\put(   8.44,   31.48){\circle*{0.8}}
\put(   8.62,   31.69){\circle*{0.8}}
\put(   8.80,   31.91){\circle*{0.8}}
\put(   8.98,   32.12){\circle*{0.8}}
\put(   9.16,   32.33){\circle*{0.8}}
\put(   9.34,   32.55){\circle*{0.8}}
\put(   9.52,   32.76){\circle*{0.8}}
\put(   9.70,   32.98){\circle*{0.8}}
\put(   9.88,   33.19){\circle*{0.8}}
\put(  10.06,   33.41){\circle*{0.8}}
\put(  10.24,   33.62){\circle*{0.8}}
\put(  10.42,   33.84){\circle*{0.8}}
\put(  10.60,   34.06){\circle*{0.8}}
\put(  10.78,   34.27){\circle*{0.8}}
\put(  10.96,   34.49){\circle*{0.8}}
\put(  11.14,   34.70){\circle*{0.8}}
\put(  11.32,   34.92){\circle*{0.8}}
\put(  11.50,   35.13){\circle*{0.8}}
\put(  11.68,   35.35){\circle*{0.8}}
\put(  11.86,   35.57){\circle*{0.8}}
\put(  12.04,   35.78){\circle*{0.8}}
\put(  12.22,   36.00){\circle*{0.8}}
\put(  12.40,   36.21){\circle*{0.8}}
\put(  12.58,   36.43){\circle*{0.8}}
\put(  12.76,   36.64){\circle*{0.8}}
\put(  12.94,   36.86){\circle*{0.8}}
\put(  13.12,   37.07){\circle*{0.8}}
\put(  13.30,   37.29){\circle*{0.8}}
\put(  13.48,   37.50){\circle*{0.8}}
\put(  13.66,   37.72){\circle*{0.8}}
\put(  13.84,   37.93){\circle*{0.8}}
\put(  14.02,   38.14){\circle*{0.8}}
\put(  14.20,   38.36){\circle*{0.8}}
\put(  14.38,   38.57){\circle*{0.8}}
\put(  14.56,   38.78){\circle*{0.8}}
\put(  14.74,   38.99){\circle*{0.8}}
\put(  14.92,   39.20){\circle*{0.8}}
\put(  15.10,   39.41){\circle*{0.8}}
\put(  15.28,   39.63){\circle*{0.8}}
\put(  15.46,   39.84){\circle*{0.8}}
\put(  15.64,   40.04){\circle*{0.8}}
\put(  15.82,   40.25){\circle*{0.8}}
\put(  16.00,   40.46){\circle*{0.8}}
\put(  16.18,   40.67){\circle*{0.8}}
\put(  16.36,   40.88){\circle*{0.8}}
\put(  16.54,   41.09){\circle*{0.8}}
\put(  16.72,   41.29){\circle*{0.8}}
\put(  16.90,   41.50){\circle*{0.8}}
\put(  17.08,   41.71){\circle*{0.8}}
\put(  17.26,   41.91){\circle*{0.8}}
\put(  17.44,   42.12){\circle*{0.8}}
\put(  17.62,   42.32){\circle*{0.8}}
\put(  17.80,   42.52){\circle*{0.8}}
\put(  17.98,   42.73){\circle*{0.8}}
\put(  18.16,   42.93){\circle*{0.8}}
\put(  18.34,   43.13){\circle*{0.8}}
\put(  18.52,   43.33){\circle*{0.8}}
\put(  18.70,   43.53){\circle*{0.8}}
\put(  18.88,   43.73){\circle*{0.8}}
\put(  19.08,   43.96){\circle*{0.8}}
\put(  19.28,   44.18){\circle*{0.8}}
\put(  19.48,   44.40){\circle*{0.8}}
\put(  19.68,   44.62){\circle*{0.8}}
\put(  19.88,   44.84){\circle*{0.8}}
\put(  20.08,   45.05){\circle*{0.8}}
\put(  20.28,   45.27){\circle*{0.8}}
\put(  20.48,   45.49){\circle*{0.8}}
\put(  20.68,   45.70){\circle*{0.8}}
\put(  20.88,   45.92){\circle*{0.8}}
\put(  21.08,   46.13){\circle*{0.8}}
\put(  21.28,   46.35){\circle*{0.8}}
\put(  21.48,   46.56){\circle*{0.8}}
\put(  21.68,   46.77){\circle*{0.8}}
\put(  21.88,   46.98){\circle*{0.8}}
\put(  22.08,   47.19){\circle*{0.8}}
\put(  22.28,   47.40){\circle*{0.8}}
\put(  22.48,   47.61){\circle*{0.8}}
\put(  22.68,   47.82){\circle*{0.8}}
\put(  22.88,   48.02){\circle*{0.8}}
\put(  23.08,   48.23){\circle*{0.8}}
\put(  23.28,   48.43){\circle*{0.8}}
\put(  23.48,   48.64){\circle*{0.8}}
\put(  23.68,   48.84){\circle*{0.8}}
\put(  23.88,   49.04){\circle*{0.8}}
\put(  24.08,   49.25){\circle*{0.8}}
\put(  24.28,   49.45){\circle*{0.8}}
\put(  24.48,   49.65){\circle*{0.8}}
\put(  24.70,   49.87){\circle*{0.8}}
\put(  24.92,   50.08){\circle*{0.8}}
\put(  25.14,   50.30){\circle*{0.8}}
\put(  25.36,   50.52){\circle*{0.8}}
\put(  25.58,   50.73){\circle*{0.8}}
\put(  25.80,   50.95){\circle*{0.8}}
\put(  26.02,   51.16){\circle*{0.8}}
\put(  26.24,   51.37){\circle*{0.8}}
\put(  26.46,   51.58){\circle*{0.8}}
\put(  26.68,   51.79){\circle*{0.8}}
\put(  26.90,   52.00){\circle*{0.8}}
\put(  27.12,   52.21){\circle*{0.8}}
\put(  27.34,   52.42){\circle*{0.8}}
\put(  27.56,   52.62){\circle*{0.8}}
\put(  27.78,   52.83){\circle*{0.8}}
\put(  28.00,   53.03){\circle*{0.8}}
\put(  28.22,   53.24){\circle*{0.8}}
\put(  28.44,   53.44){\circle*{0.8}}
\put(  28.66,   53.64){\circle*{0.8}}
\put(  28.88,   53.84){\circle*{0.8}}
\put(  29.10,   54.04){\circle*{0.8}}
\put(  29.32,   54.24){\circle*{0.8}}
\put(  29.54,   54.44){\circle*{0.8}}
\put(  29.76,   54.63){\circle*{0.8}}
\put(  29.98,   54.83){\circle*{0.8}}
\put(  30.20,   55.02){\circle*{0.8}}
\put(  30.42,   55.22){\circle*{0.8}}
\put(  30.64,   55.41){\circle*{0.8}}
\put(  30.86,   55.60){\circle*{0.8}}
\put(  31.08,   55.79){\circle*{0.8}}
\put(  31.30,   55.98){\circle*{0.8}}
\put(  31.52,   56.17){\circle*{0.8}}
\put(  31.74,   56.36){\circle*{0.8}}
\put(  31.96,   56.54){\circle*{0.8}}
\put(  32.18,   56.73){\circle*{0.8}}
\put(  32.40,   56.91){\circle*{0.8}}
\put(  32.62,   57.10){\circle*{0.8}}
\put(  32.84,   57.28){\circle*{0.8}}
\put(  33.06,   57.46){\circle*{0.8}}
\put(  33.28,   57.64){\circle*{0.8}}
\put(  33.50,   57.82){\circle*{0.8}}
\put(  33.72,   58.00){\circle*{0.8}}
\put(  33.94,   58.18){\circle*{0.8}}
\put(  34.16,   58.36){\circle*{0.8}}
\put(  34.38,   58.54){\circle*{0.8}}
\put(  34.60,   58.71){\circle*{0.8}}
\put(  34.82,   58.89){\circle*{0.8}}
\put(  35.04,   59.06){\circle*{0.8}}
\put(  35.26,   59.23){\circle*{0.8}}
\put(  35.48,   59.41){\circle*{0.8}}
\put(  35.70,   59.58){\circle*{0.8}}
\put(  35.92,   59.75){\circle*{0.8}}
\put(  36.14,   59.92){\circle*{0.8}}
\put(  36.36,   60.09){\circle*{0.8}}
\put(  36.58,   60.26){\circle*{0.8}}
\put(  36.80,   60.42){\circle*{0.8}}
\put(  37.02,   60.59){\circle*{0.8}}
\put(  37.24,   60.75){\circle*{0.8}}
\put(  37.46,   60.92){\circle*{0.8}}
\put(  37.68,   61.08){\circle*{0.8}}
\put(  37.90,   61.25){\circle*{0.8}}
\put(  38.12,   61.41){\circle*{0.8}}
\put(  38.34,   61.57){\circle*{0.8}}
\put(  38.56,   61.73){\circle*{0.8}}
\put(  38.78,   61.89){\circle*{0.8}}
\put(  39.00,   62.05){\circle*{0.8}}
\put(  39.22,   62.21){\circle*{0.8}}
\put(  39.44,   62.36){\circle*{0.8}}
\put(  39.66,   62.52){\circle*{0.8}}
\put(  39.88,   62.68){\circle*{0.8}}
\put(  40.10,   62.83){\circle*{0.8}}
\put(  40.32,   62.99){\circle*{0.8}}
\put(  40.54,   63.14){\circle*{0.8}}
\put(  40.76,   63.29){\circle*{0.8}}
\put(  40.98,   63.44){\circle*{0.8}}
\put(  41.20,   63.60){\circle*{0.8}}
\put(  41.42,   63.75){\circle*{0.8}}
\put(  41.64,   63.90){\circle*{0.8}}
\put(  41.86,   64.04){\circle*{0.8}}
\put(  42.08,   64.19){\circle*{0.8}}
\put(  42.30,   64.34){\circle*{0.8}}
\put(  42.52,   64.49){\circle*{0.8}}
\put(  42.74,   64.63){\circle*{0.8}}
\put(  42.96,   64.78){\circle*{0.8}}
\put(  43.18,   64.92){\circle*{0.8}}
\put(  43.40,   65.07){\circle*{0.8}}
\put(  43.62,   65.21){\circle*{0.8}}
\put(  43.84,   65.35){\circle*{0.8}}
\put(  44.06,   65.49){\circle*{0.8}}
\put(  44.28,   65.64){\circle*{0.8}}
\put(  44.50,   65.78){\circle*{0.8}}
\put(  44.72,   65.91){\circle*{0.8}}
\put(  44.94,   66.05){\circle*{0.8}}
\put(  45.16,   66.19){\circle*{0.8}}
\put(  45.38,   66.33){\circle*{0.8}}
\put(  45.60,   66.47){\circle*{0.8}}
\put(  45.82,   66.60){\circle*{0.8}}
\put(  46.04,   66.74){\circle*{0.8}}
\put(  46.26,   66.87){\circle*{0.8}}
\put(  46.48,   67.01){\circle*{0.8}}
\put(  46.70,   67.14){\circle*{0.8}}
\put(  46.92,   67.27){\circle*{0.8}}
\put(  47.14,   67.41){\circle*{0.8}}
\put(  47.36,   67.54){\circle*{0.8}}
\put(  47.58,   67.67){\circle*{0.8}}
\put(  47.80,   67.80){\circle*{0.8}}
\put(  48.02,   67.93){\circle*{0.8}}
\put(  48.24,   68.06){\circle*{0.8}}
\put(  48.46,   68.19){\circle*{0.8}}
\put(  48.68,   68.31){\circle*{0.8}}
\put(  48.90,   68.44){\circle*{0.8}}
\put(  49.12,   68.57){\circle*{0.8}}
\put(  49.34,   68.69){\circle*{0.8}}
\put(  49.56,   68.82){\circle*{0.8}}
\put(  49.78,   68.94){\circle*{0.8}}
\put(  50.00,   69.07){\circle*{0.8}}
\put(  50.22,   69.19){\circle*{0.8}}
\put(  50.44,   69.31){\circle*{0.8}}
\put(  50.66,   69.44){\circle*{0.8}}
\put(  50.88,   69.56){\circle*{0.8}}
\put(  51.10,   69.68){\circle*{0.8}}
\put(  51.32,   69.80){\circle*{0.8}}
\put(  51.54,   69.92){\circle*{0.8}}
\put(  51.76,   70.04){\circle*{0.8}}
\put(  51.98,   70.16){\circle*{0.8}}
\put(  52.20,   70.28){\circle*{0.8}}
\put(  52.42,   70.40){\circle*{0.8}}
\put(  52.64,   70.51){\circle*{0.8}}
\put(  52.86,   70.63){\circle*{0.8}}
\put(  53.08,   70.75){\circle*{0.8}}
\put(  53.30,   70.86){\circle*{0.8}}
\put(  53.52,   70.98){\circle*{0.8}}
\put(  53.74,   71.09){\circle*{0.8}}
\put(  53.96,   71.21){\circle*{0.8}}
\put(  54.18,   71.32){\circle*{0.8}}
\put(  54.40,   71.43){\circle*{0.8}}
\put(  54.62,   71.54){\circle*{0.8}}
\put(  54.84,   71.66){\circle*{0.8}}
\put(  55.06,   71.77){\circle*{0.8}}
\put(  55.28,   71.88){\circle*{0.8}}
\put(  55.50,   71.99){\circle*{0.8}}
\put(  55.72,   72.10){\circle*{0.8}}
\put(  55.94,   72.21){\circle*{0.8}}
\put(  56.16,   72.32){\circle*{0.8}}
\put(  56.38,   72.43){\circle*{0.8}}
\put(  56.60,   72.53){\circle*{0.8}}
\put(  56.82,   72.64){\circle*{0.8}}
\put(  57.04,   72.75){\circle*{0.8}}
\put(  57.26,   72.85){\circle*{0.8}}
\put(  57.48,   72.96){\circle*{0.8}}
\put(  57.70,   73.06){\circle*{0.8}}
\put(  57.92,   73.17){\circle*{0.8}}
\put(  58.14,   73.27){\circle*{0.8}}
\put(  58.36,   73.38){\circle*{0.8}}
\put(  58.58,   73.48){\circle*{0.8}}
\put(  58.80,   73.58){\circle*{0.8}}
\put(  59.02,   73.69){\circle*{0.8}}
\put(  59.24,   73.79){\circle*{0.8}}
\put(  59.46,   73.89){\circle*{0.8}}
\put(  59.68,   73.99){\circle*{0.8}}
\put(  59.90,   74.09){\circle*{0.8}}
\put(  60.10,   74.18){\circle*{0.8}}
\put(  60.30,   74.27){\circle*{0.8}}
\put(  60.50,   74.36){\circle*{0.8}}
\put(  60.70,   74.45){\circle*{0.8}}
\put(  60.90,   74.54){\circle*{0.8}}
\put(  61.10,   74.63){\circle*{0.8}}
\put(  61.30,   74.72){\circle*{0.8}}
\put(  61.50,   74.81){\circle*{0.8}}
\put(  61.70,   74.90){\circle*{0.8}}
\put(  61.90,   74.99){\circle*{0.8}}
\put(  62.10,   75.08){\circle*{0.8}}
\put(  62.30,   75.16){\circle*{0.8}}
\put(  62.50,   75.25){\circle*{0.8}}
\put(  62.70,   75.34){\circle*{0.8}}
\put(  62.90,   75.42){\circle*{0.8}}
\put(  63.10,   75.51){\circle*{0.8}}
\put(  63.30,   75.59){\circle*{0.8}}
\put(  63.50,   75.68){\circle*{0.8}}
\put(  63.70,   75.76){\circle*{0.8}}
\put(  63.90,   75.85){\circle*{0.8}}
\put(  64.10,   75.93){\circle*{0.8}}
\put(  64.30,   76.02){\circle*{0.8}}
\put(  64.50,   76.10){\circle*{0.8}}
\put(  64.70,   76.18){\circle*{0.8}}
\put(  64.90,   76.26){\circle*{0.8}}
\put(  65.10,   76.35){\circle*{0.8}}
\put(  65.30,   76.43){\circle*{0.8}}
\put(  65.50,   76.51){\circle*{0.8}}
\put(  65.70,   76.59){\circle*{0.8}}
\put(  65.90,   76.67){\circle*{0.8}}
\put(  66.10,   76.75){\circle*{0.8}}
\put(  66.30,   76.83){\circle*{0.8}}
\put(  66.50,   76.91){\circle*{0.8}}
\put(  66.70,   76.99){\circle*{0.8}}
\put(  66.90,   77.07){\circle*{0.8}}
\put(  67.10,   77.15){\circle*{0.8}}
\put(  67.30,   77.23){\circle*{0.8}}
\put(  67.50,   77.31){\circle*{0.8}}
\put(  67.70,   77.39){\circle*{0.8}}
\put(  67.90,   77.47){\circle*{0.8}}
\put(  68.10,   77.55){\circle*{0.8}}
\put(  68.30,   77.62){\circle*{0.8}}
\put(  68.50,   77.70){\circle*{0.8}}
\put(  68.70,   77.78){\circle*{0.8}}
\put(  68.90,   77.85){\circle*{0.8}}
\put(  69.10,   77.93){\circle*{0.8}}
\put(  69.30,   78.01){\circle*{0.8}}
\put(  69.50,   78.08){\circle*{0.8}}
\put(  69.70,   78.16){\circle*{0.8}}
\put(  69.90,   78.23){\circle*{0.8}}
\put(  70.10,   78.31){\circle*{0.8}}
\put(  70.30,   78.38){\circle*{0.8}}
\put(  70.50,   78.46){\circle*{0.8}}
\put(  70.70,   78.53){\circle*{0.8}}
\put(  70.90,   78.60){\circle*{0.8}}
\put(  71.10,   78.68){\circle*{0.8}}
\put(  71.30,   78.75){\circle*{0.8}}
\put(  71.50,   78.82){\circle*{0.8}}
\put(  71.70,   78.90){\circle*{0.8}}
\put(  71.90,   78.97){\circle*{0.8}}
\put(  72.10,   79.04){\circle*{0.8}}
\put(  72.30,   79.11){\circle*{0.8}}
\put(  72.50,   79.18){\circle*{0.8}}
\put(  72.70,   79.25){\circle*{0.8}}
\put(  72.90,   79.33){\circle*{0.8}}
\put(  73.10,   79.40){\circle*{0.8}}
\put(  73.30,   79.47){\circle*{0.8}}
\put(  73.50,   79.54){\circle*{0.8}}
\put(  73.70,   79.61){\circle*{0.8}}
\put(  73.90,   79.68){\circle*{0.8}}
\put(  74.10,   79.75){\circle*{0.8}}
\put(  74.30,   79.81){\circle*{0.8}}
\put(  74.50,   79.88){\circle*{0.8}}
\put(  74.70,   79.95){\circle*{0.8}}
\put(  74.90,   80.02){\circle*{0.8}}
\put(  75.10,   80.09){\circle*{0.8}}
\put(  75.30,   80.16){\circle*{0.8}}
\put(  75.50,   80.22){\circle*{0.8}}
\put(  75.70,   80.29){\circle*{0.8}}
\put(  75.90,   80.36){\circle*{0.8}}
\put(  76.10,   80.43){\circle*{0.8}}
\put(  76.30,   80.49){\circle*{0.8}}
\put(  76.50,   80.56){\circle*{0.8}}
\put(  76.70,   80.63){\circle*{0.8}}
\put(  76.90,   80.69){\circle*{0.8}}
\put(  77.10,   80.76){\circle*{0.8}}
\put(  77.30,   80.82){\circle*{0.8}}
\put(  77.50,   80.89){\circle*{0.8}}
\put(  77.70,   80.95){\circle*{0.8}}
\put(  77.90,   81.02){\circle*{0.8}}
\put(  78.10,   81.08){\circle*{0.8}}
\put(  78.30,   81.15){\circle*{0.8}}
\put(  78.50,   81.21){\circle*{0.8}}
\put(  78.70,   81.27){\circle*{0.8}}
\put(  78.90,   81.34){\circle*{0.8}}
\put(  79.10,   81.40){\circle*{0.8}}
\put(  79.30,   81.46){\circle*{0.8}}
\put(  79.50,   81.53){\circle*{0.8}}
\put(  79.70,   81.59){\circle*{0.8}}
\put(  79.90,   81.65){\circle*{0.8}}
\put(  80.10,   81.72){\circle*{0.8}}
\put(  80.30,   81.78){\circle*{0.8}}
\put(  80.50,   81.84){\circle*{0.8}}
\put(  80.70,   81.90){\circle*{0.8}}
\put(  80.90,   81.96){\circle*{0.8}}
\put(  81.10,   82.02){\circle*{0.8}}
\put(  81.30,   82.08){\circle*{0.8}}
\put(  81.50,   82.15){\circle*{0.8}}
\put(  81.70,   82.21){\circle*{0.8}}
\put(  81.90,   82.27){\circle*{0.8}}
\put(  82.10,   82.33){\circle*{0.8}}
\put(  82.30,   82.39){\circle*{0.8}}
\put(  82.50,   82.45){\circle*{0.8}}
\put(  82.70,   82.51){\circle*{0.8}}
\put(  82.90,   82.56){\circle*{0.8}}
\put(  83.10,   82.62){\circle*{0.8}}
\put(  83.30,   82.68){\circle*{0.8}}
\put(  83.50,   82.74){\circle*{0.8}}
\put(  83.70,   82.80){\circle*{0.8}}
\put(  83.90,   82.86){\circle*{0.8}}
\put(  84.10,   82.92){\circle*{0.8}}
\put(  84.30,   82.97){\circle*{0.8}}
\put(  84.50,   83.03){\circle*{0.8}}
\put(  84.70,   83.09){\circle*{0.8}}
\put(  84.90,   83.15){\circle*{0.8}}
\put(  85.10,   83.20){\circle*{0.8}}
\put(  85.30,   83.26){\circle*{0.8}}
\put(  85.50,   83.32){\circle*{0.8}}
\put(  85.70,   83.37){\circle*{0.8}}
\put(  85.90,   83.43){\circle*{0.8}}
\put(  86.10,   83.49){\circle*{0.8}}
\put(  86.30,   83.54){\circle*{0.8}}
\put(  86.50,   83.60){\circle*{0.8}}
\put(  86.70,   83.65){\circle*{0.8}}
\put(  86.90,   83.71){\circle*{0.8}}
\put(  87.10,   83.76){\circle*{0.8}}
\put(  87.30,   83.82){\circle*{0.8}}
\put(  87.50,   83.87){\circle*{0.8}}
\put(  87.70,   83.93){\circle*{0.8}}
\put(  87.90,   83.98){\circle*{0.8}}
\put(  88.10,   84.04){\circle*{0.8}}
\put(  88.30,   84.09){\circle*{0.8}}
\put(  88.50,   84.15){\circle*{0.8}}
\put(  88.70,   84.20){\circle*{0.8}}
\put(  88.90,   84.25){\circle*{0.8}}
\put(  89.10,   84.31){\circle*{0.8}}
\put(  89.30,   84.36){\circle*{0.8}}
\put(  89.50,   84.41){\circle*{0.8}}
\put(  89.70,   84.47){\circle*{0.8}}
\put(  89.90,   84.52){\circle*{0.8}}
\put(  90.10,   84.57){\circle*{0.8}}
\put(  90.30,   84.62){\circle*{0.8}}
\put(  90.50,   84.68){\circle*{0.8}}
\put(  90.70,   84.73){\circle*{0.8}}
\put(  90.90,   84.78){\circle*{0.8}}
\put(  91.10,   84.83){\circle*{0.8}}
\put(  91.30,   84.88){\circle*{0.8}}
\put(  91.50,   84.93){\circle*{0.8}}
\put(  91.70,   84.98){\circle*{0.8}}
\put(  91.90,   85.04){\circle*{0.8}}
\put(  92.10,   85.09){\circle*{0.8}}
\put(  92.30,   85.14){\circle*{0.8}}
\put(  92.50,   85.19){\circle*{0.8}}
\put(  92.70,   85.24){\circle*{0.8}}
\put(  92.90,   85.29){\circle*{0.8}}
\put(  93.10,   85.34){\circle*{0.8}}
\put(  93.30,   85.39){\circle*{0.8}}
\put(  93.50,   85.44){\circle*{0.8}}
\put(  93.70,   85.49){\circle*{0.8}}
\put(  93.90,   85.54){\circle*{0.8}}
\put(  94.10,   85.59){\circle*{0.8}}
\put(  94.30,   85.64){\circle*{0.8}}
\put(  94.50,   85.68){\circle*{0.8}}
\put(  94.70,   85.73){\circle*{0.8}}
\put(  94.90,   85.78){\circle*{0.8}}
\put(  95.10,   85.83){\circle*{0.8}}
\put(  95.30,   85.88){\circle*{0.8}}
\put(  95.50,   85.93){\circle*{0.8}}
\put(  95.70,   85.97){\circle*{0.8}}
\put(  95.90,   86.02){\circle*{0.8}}
\put(  96.10,   86.07){\circle*{0.8}}
\put(  96.30,   86.12){\circle*{0.8}}
\put(  96.50,   86.16){\circle*{0.8}}
\put(  96.70,   86.21){\circle*{0.8}}
\put(  96.90,   86.26){\circle*{0.8}}
\put(  97.10,   86.31){\circle*{0.8}}
\put(  97.30,   86.35){\circle*{0.8}}
\put(  97.50,   86.40){\circle*{0.8}}
\put(  97.70,   86.45){\circle*{0.8}}
\put(  97.90,   86.49){\circle*{0.8}}
\put(  98.10,   86.54){\circle*{0.8}}
\put(  98.30,   86.58){\circle*{0.8}}
\put(  98.50,   86.63){\circle*{0.8}}
\put(  98.70,   86.68){\circle*{0.8}}
\put(  98.90,   86.72){\circle*{0.8}}
\put(  99.10,   86.77){\circle*{0.8}}
\put(  99.30,   86.81){\circle*{0.8}}
\put(  99.50,   86.86){\circle*{0.8}}
\put(  99.70,   86.90){\circle*{0.8}}
\put(  99.90,   86.95){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){1.0}
\put(50,-9){$k$}
\put(-10,0){1.0}
\put(-10,96){1.2}
\put(-10,70){$\sigma_{\ast}$}
\put(10,4){$\varepsilon=0.0$}
\put(10,78){$\varepsilon=0.5$}

\multiput(0,0)(0.25,0){401}{\circle*{0.8}}

\put(  99.95,   23.03){\circle*{0.8}}
\put(  99.70,   23.00){\circle*{0.8}}
\put(  99.45,   22.97){\circle*{0.8}}
\put(  99.20,   22.94){\circle*{0.8}}
\put(  98.95,   22.90){\circle*{0.8}}
\put(  98.70,   22.87){\circle*{0.8}}
\put(  98.45,   22.84){\circle*{0.8}}
\put(  98.20,   22.81){\circle*{0.8}}
\put(  97.95,   22.78){\circle*{0.8}}
\put(  97.70,   22.75){\circle*{0.8}}
\put(  97.45,   22.72){\circle*{0.8}}
\put(  97.20,   22.69){\circle*{0.8}}
\put(  96.95,   22.66){\circle*{0.8}}
\put(  96.70,   22.63){\circle*{0.8}}
\put(  96.45,   22.61){\circle*{0.8}}
\put(  96.20,   22.58){\circle*{0.8}}
\put(  95.95,   22.55){\circle*{0.8}}
\put(  95.70,   22.52){\circle*{0.8}}
\put(  95.45,   22.50){\circle*{0.8}}
\put(  95.20,   22.47){\circle*{0.8}}
\put(  94.95,   22.45){\circle*{0.8}}
\put(  94.70,   22.42){\circle*{0.8}}
\put(  94.45,   22.39){\circle*{0.8}}
\put(  94.20,   22.37){\circle*{0.8}}
\put(  93.95,   22.35){\circle*{0.8}}
\put(  93.70,   22.32){\circle*{0.8}}
\put(  93.45,   22.30){\circle*{0.8}}
\put(  93.20,   22.28){\circle*{0.8}}
\put(  92.95,   22.25){\circle*{0.8}}
\put(  92.70,   22.23){\circle*{0.8}}
\put(  92.45,   22.21){\circle*{0.8}}
\put(  92.20,   22.19){\circle*{0.8}}
\put(  91.95,   22.17){\circle*{0.8}}
\put(  91.70,   22.15){\circle*{0.8}}
\put(  91.45,   22.13){\circle*{0.8}}
\put(  91.20,   22.11){\circle*{0.8}}
\put(  90.95,   22.09){\circle*{0.8}}
\put(  90.70,   22.07){\circle*{0.8}}
\put(  90.45,   22.05){\circle*{0.8}}
\put(  90.20,   22.03){\circle*{0.8}}
\put(  89.95,   22.02){\circle*{0.8}}
\put(  89.70,   22.00){\circle*{0.8}}
\put(  89.45,   21.98){\circle*{0.8}}
\put(  89.20,   21.97){\circle*{0.8}}
\put(  88.95,   21.95){\circle*{0.8}}
\put(  88.70,   21.94){\circle*{0.8}}
\put(  88.45,   21.92){\circle*{0.8}}
\put(  88.20,   21.91){\circle*{0.8}}
\put(  87.95,   21.89){\circle*{0.8}}
\put(  87.70,   21.88){\circle*{0.8}}
\put(  87.45,   21.87){\circle*{0.8}}
\put(  87.20,   21.86){\circle*{0.8}}
\put(  86.95,   21.84){\circle*{0.8}}
\put(  86.70,   21.83){\circle*{0.8}}
\put(  86.45,   21.82){\circle*{0.8}}
\put(  86.20,   21.81){\circle*{0.8}}
\put(  85.95,   21.80){\circle*{0.8}}
\put(  85.70,   21.79){\circle*{0.8}}
\put(  85.45,   21.79){\circle*{0.8}}
\put(  85.20,   21.78){\circle*{0.8}}
\put(  84.95,   21.77){\circle*{0.8}}
\put(  84.70,   21.76){\circle*{0.8}}
\put(  84.45,   21.76){\circle*{0.8}}
\put(  84.20,   21.75){\circle*{0.8}}
\put(  83.95,   21.75){\circle*{0.8}}
\put(  83.70,   21.74){\circle*{0.8}}
\put(  83.45,   21.74){\circle*{0.8}}
\put(  83.20,   21.73){\circle*{0.8}}
\put(  82.95,   21.73){\circle*{0.8}}
\put(  82.70,   21.73){\circle*{0.8}}
\put(  82.45,   21.73){\circle*{0.8}}
\put(  82.20,   21.73){\circle*{0.8}}
\put(  81.95,   21.73){\circle*{0.8}}
\put(  81.70,   21.73){\circle*{0.8}}
\put(  81.45,   21.73){\circle*{0.8}}
\put(  81.20,   21.73){\circle*{0.8}}
\put(  80.95,   21.73){\circle*{0.8}}
\put(  80.70,   21.73){\circle*{0.8}}
\put(  80.45,   21.73){\circle*{0.8}}
\put(  80.20,   21.74){\circle*{0.8}}
\put(  79.95,   21.74){\circle*{0.8}}
\put(  79.70,   21.75){\circle*{0.8}}
\put(  79.45,   21.75){\circle*{0.8}}
\put(  79.20,   21.76){\circle*{0.8}}
\put(  78.95,   21.77){\circle*{0.8}}
\put(  78.70,   21.77){\circle*{0.8}}
\put(  78.45,   21.78){\circle*{0.8}}
\put(  78.20,   21.79){\circle*{0.8}}
\put(  77.95,   21.80){\circle*{0.8}}
\put(  77.70,   21.81){\circle*{0.8}}
\put(  77.45,   21.82){\circle*{0.8}}
\put(  77.20,   21.83){\circle*{0.8}}
\put(  76.95,   21.84){\circle*{0.8}}
\put(  76.70,   21.86){\circle*{0.8}}
\put(  76.45,   21.87){\circle*{0.8}}
\put(  76.20,   21.89){\circle*{0.8}}
\put(  75.95,   21.90){\circle*{0.8}}
\put(  75.70,   21.92){\circle*{0.8}}
\put(  75.45,   21.93){\circle*{0.8}}
\put(  75.20,   21.95){\circle*{0.8}}
\put(  74.95,   21.97){\circle*{0.8}}
\put(  74.70,   21.99){\circle*{0.8}}
\put(  74.45,   22.00){\circle*{0.8}}
\put(  74.20,   22.02){\circle*{0.8}}
\put(  73.95,   22.05){\circle*{0.8}}
\put(  73.70,   22.07){\circle*{0.8}}
\put(  73.45,   22.09){\circle*{0.8}}
\put(  73.20,   22.11){\circle*{0.8}}
\put(  72.95,   22.14){\circle*{0.8}}
\put(  72.70,   22.16){\circle*{0.8}}
\put(  72.45,   22.19){\circle*{0.8}}
\put(  72.20,   22.21){\circle*{0.8}}
\put(  71.95,   22.24){\circle*{0.8}}
\put(  71.70,   22.27){\circle*{0.8}}
\put(  71.45,   22.29){\circle*{0.8}}
\put(  71.20,   22.32){\circle*{0.8}}
\put(  70.95,   22.35){\circle*{0.8}}
\put(  70.70,   22.38){\circle*{0.8}}
\put(  70.45,   22.42){\circle*{0.8}}
\put(  70.20,   22.45){\circle*{0.8}}
\put(  69.95,   22.48){\circle*{0.8}}
\put(  69.70,   22.52){\circle*{0.8}}
\put(  69.45,   22.55){\circle*{0.8}}
\put(  69.20,   22.59){\circle*{0.8}}
\put(  68.95,   22.62){\circle*{0.8}}
\put(  68.70,   22.66){\circle*{0.8}}
\put(  68.45,   22.70){\circle*{0.8}}
\put(  68.20,   22.74){\circle*{0.8}}
\put(  67.95,   22.78){\circle*{0.8}}
\put(  67.70,   22.82){\circle*{0.8}}
\put(  67.45,   22.86){\circle*{0.8}}
\put(  67.20,   22.91){\circle*{0.8}}
\put(  66.95,   22.95){\circle*{0.8}}
\put(  66.70,   22.99){\circle*{0.8}}
\put(  66.45,   23.04){\circle*{0.8}}
\put(  66.20,   23.09){\circle*{0.8}}
\put(  65.95,   23.13){\circle*{0.8}}
\put(  65.70,   23.18){\circle*{0.8}}
\put(  65.45,   23.23){\circle*{0.8}}
\put(  65.20,   23.28){\circle*{0.8}}
\put(  64.95,   23.33){\circle*{0.8}}
\put(  64.70,   23.38){\circle*{0.8}}
\put(  64.45,   23.44){\circle*{0.8}}
\put(  64.20,   23.49){\circle*{0.8}}
\put(  63.95,   23.55){\circle*{0.8}}
\put(  63.70,   23.60){\circle*{0.8}}
\put(  63.45,   23.66){\circle*{0.8}}
\put(  63.20,   23.72){\circle*{0.8}}
\put(  62.95,   23.78){\circle*{0.8}}
\put(  62.70,   23.84){\circle*{0.8}}
\put(  62.45,   23.90){\circle*{0.8}}
\put(  62.20,   23.96){\circle*{0.8}}
\put(  61.95,   24.02){\circle*{0.8}}
\put(  61.70,   24.09){\circle*{0.8}}
\put(  61.45,   24.15){\circle*{0.8}}
\put(  61.20,   24.22){\circle*{0.8}}
\put(  60.95,   24.28){\circle*{0.8}}
\put(  60.70,   24.35){\circle*{0.8}}
\put(  60.45,   24.42){\circle*{0.8}}
\put(  60.20,   24.49){\circle*{0.8}}
\put(  59.95,   24.56){\circle*{0.8}}
\put(  59.70,   24.63){\circle*{0.8}}
\put(  59.45,   24.71){\circle*{0.8}}
\put(  59.20,   24.78){\circle*{0.8}}
\put(  58.95,   24.86){\circle*{0.8}}
\put(  58.70,   24.94){\circle*{0.8}}
\put(  58.45,   25.01){\circle*{0.8}}
\put(  58.20,   25.09){\circle*{0.8}}
\put(  57.95,   25.17){\circle*{0.8}}
\put(  57.70,   25.25){\circle*{0.8}}
\put(  57.45,   25.34){\circle*{0.8}}
\put(  57.20,   25.42){\circle*{0.8}}
\put(  56.95,   25.50){\circle*{0.8}}
\put(  56.70,   25.59){\circle*{0.8}}
\put(  56.45,   25.68){\circle*{0.8}}
\put(  56.20,   25.77){\circle*{0.8}}
\put(  55.95,   25.85){\circle*{0.8}}
\put(  55.70,   25.95){\circle*{0.8}}
\put(  55.45,   26.04){\circle*{0.8}}
\put(  55.20,   26.13){\circle*{0.8}}
\put(  54.95,   26.22){\circle*{0.8}}
\put(  54.70,   26.32){\circle*{0.8}}
\put(  54.45,   26.42){\circle*{0.8}}
\put(  54.20,   26.51){\circle*{0.8}}
\put(  53.95,   26.61){\circle*{0.8}}
\put(  53.70,   26.71){\circle*{0.8}}
\put(  53.45,   26.81){\circle*{0.8}}
\put(  53.20,   26.92){\circle*{0.8}}
\put(  52.95,   27.02){\circle*{0.8}}
\put(  52.70,   27.13){\circle*{0.8}}
\put(  52.45,   27.23){\circle*{0.8}}
\put(  52.20,   27.34){\circle*{0.8}}
\put(  51.95,   27.45){\circle*{0.8}}
\put(  51.70,   27.56){\circle*{0.8}}
\put(  51.45,   27.67){\circle*{0.8}}
\put(  51.20,   27.79){\circle*{0.8}}
\put(  50.95,   27.90){\circle*{0.8}}
\put(  50.70,   28.02){\circle*{0.8}}
\put(  50.45,   28.13){\circle*{0.8}}
\put(  50.20,   28.25){\circle*{0.8}}
\put(  49.95,   28.37){\circle*{0.8}}
\put(  49.70,   28.49){\circle*{0.8}}
\put(  49.45,   28.62){\circle*{0.8}}
\put(  49.20,   28.74){\circle*{0.8}}
\put(  48.95,   28.86){\circle*{0.8}}
\put(  48.70,   28.99){\circle*{0.8}}
\put(  48.45,   29.12){\circle*{0.8}}
\put(  48.20,   29.25){\circle*{0.8}}
\put(  47.95,   29.38){\circle*{0.8}}
\put(  47.70,   29.51){\circle*{0.8}}
\put(  47.45,   29.65){\circle*{0.8}}
\put(  47.20,   29.78){\circle*{0.8}}
\put(  46.95,   29.92){\circle*{0.8}}
\put(  46.70,   30.06){\circle*{0.8}}
\put(  46.45,   30.19){\circle*{0.8}}
\put(  46.20,   30.34){\circle*{0.8}}
\put(  45.95,   30.48){\circle*{0.8}}
\put(  45.70,   30.62){\circle*{0.8}}
\put(  45.45,   30.77){\circle*{0.8}}
\put(  45.20,   30.91){\circle*{0.8}}
\put(  44.95,   31.06){\circle*{0.8}}
\put(  44.70,   31.21){\circle*{0.8}}
\put(  44.45,   31.36){\circle*{0.8}}
\put(  44.20,   31.52){\circle*{0.8}}
\put(  43.95,   31.67){\circle*{0.8}}
\put(  43.70,   31.83){\circle*{0.8}}
\put(  43.45,   31.99){\circle*{0.8}}
\put(  43.20,   32.14){\circle*{0.8}}
\put(  42.95,   32.31){\circle*{0.8}}
\put(  42.70,   32.47){\circle*{0.8}}
\put(  42.45,   32.63){\circle*{0.8}}
\put(  42.20,   32.80){\circle*{0.8}}
\put(  41.95,   32.96){\circle*{0.8}}
\put(  41.70,   33.13){\circle*{0.8}}
\put(  41.45,   33.30){\circle*{0.8}}
\put(  41.20,   33.47){\circle*{0.8}}
\put(  40.95,   33.65){\circle*{0.8}}
\put(  40.70,   33.82){\circle*{0.8}}
\put(  40.45,   34.00){\circle*{0.8}}
\put(  40.20,   34.18){\circle*{0.8}}
\put(  39.95,   34.36){\circle*{0.8}}
\put(  39.70,   34.54){\circle*{0.8}}
\put(  39.45,   34.73){\circle*{0.8}}
\put(  39.20,   34.91){\circle*{0.8}}
\put(  38.95,   35.10){\circle*{0.8}}
\put(  38.70,   35.29){\circle*{0.8}}
\put(  38.45,   35.48){\circle*{0.8}}
\put(  38.20,   35.67){\circle*{0.8}}
\put(  37.95,   35.86){\circle*{0.8}}
\put(  37.70,   36.06){\circle*{0.8}}
\put(  37.45,   36.26){\circle*{0.8}}
\put(  37.20,   36.46){\circle*{0.8}}
\put(  36.95,   36.66){\circle*{0.8}}
\put(  36.70,   36.86){\circle*{0.8}}
\put(  36.45,   37.06){\circle*{0.8}}
\put(  36.20,   37.27){\circle*{0.8}}
\put(  35.95,   37.48){\circle*{0.8}}
\put(  35.70,   37.69){\circle*{0.8}}
\put(  35.45,   37.90){\circle*{0.8}}
\put(  35.20,   38.11){\circle*{0.8}}
\put(  34.95,   38.33){\circle*{0.8}}
\put(  34.70,   38.55){\circle*{0.8}}
\put(  34.45,   38.77){\circle*{0.8}}
\put(  34.20,   38.99){\circle*{0.8}}
\put(  33.95,   39.21){\circle*{0.8}}
\put(  33.70,   39.44){\circle*{0.8}}
\put(  33.45,   39.66){\circle*{0.8}}
\put(  33.20,   39.89){\circle*{0.8}}
\put(  32.95,   40.12){\circle*{0.8}}
\put(  32.70,   40.36){\circle*{0.8}}
\put(  32.45,   40.59){\circle*{0.8}}
\put(  32.20,   40.83){\circle*{0.8}}
\put(  31.95,   41.07){\circle*{0.8}}
\put(  31.75,   41.26){\circle*{0.8}}
\put(  31.50,   41.50){\circle*{0.8}}
\put(  31.25,   41.75){\circle*{0.8}}
\put(  31.00,   41.99){\circle*{0.8}}
\put(  30.75,   42.24){\circle*{0.8}}
\put(  30.55,   42.44){\circle*{0.8}}
\put(  30.35,   42.64){\circle*{0.8}}
\put(  30.15,   42.85){\circle*{0.8}}
\put(  29.95,   43.05){\circle*{0.8}}
\put(  29.75,   43.26){\circle*{0.8}}
\put(  29.55,   43.46){\circle*{0.8}}
\put(  29.35,   43.67){\circle*{0.8}}
\put(  29.15,   43.88){\circle*{0.8}}
\put(  28.95,   44.09){\circle*{0.8}}
\put(  28.75,   44.30){\circle*{0.8}}
\put(  28.55,   44.52){\circle*{0.8}}
\put(  28.35,   44.73){\circle*{0.8}}
\put(  28.15,   44.95){\circle*{0.8}}
\put(  27.95,   45.17){\circle*{0.8}}
\put(  27.75,   45.39){\circle*{0.8}}
\put(  27.55,   45.61){\circle*{0.8}}
\put(  27.35,   45.83){\circle*{0.8}}
\put(  27.15,   46.06){\circle*{0.8}}
\put(  26.95,   46.28){\circle*{0.8}}
\put(  26.75,   46.51){\circle*{0.8}}
\put(  26.55,   46.74){\circle*{0.8}}
\put(  26.35,   46.97){\circle*{0.8}}
\put(  26.15,   47.20){\circle*{0.8}}
\put(  25.95,   47.43){\circle*{0.8}}
\put(  25.75,   47.67){\circle*{0.8}}
\put(  25.55,   47.90){\circle*{0.8}}
\put(  25.35,   48.14){\circle*{0.8}}
\put(  25.15,   48.38){\circle*{0.8}}
\put(  24.95,   48.62){\circle*{0.8}}
\put(  24.75,   48.86){\circle*{0.8}}
\put(  24.55,   49.10){\circle*{0.8}}
\put(  24.35,   49.35){\circle*{0.8}}
\put(  24.15,   49.60){\circle*{0.8}}
\put(  23.95,   49.84){\circle*{0.8}}
\put(  23.75,   50.10){\circle*{0.8}}
\put(  23.55,   50.35){\circle*{0.8}}
\put(  23.35,   50.60){\circle*{0.8}}
\put(  23.15,   50.86){\circle*{0.8}}
\put(  22.95,   51.11){\circle*{0.8}}
\put(  22.75,   51.37){\circle*{0.8}}
\put(  22.55,   51.63){\circle*{0.8}}
\put(  22.35,   51.89){\circle*{0.8}}
\put(  22.15,   52.16){\circle*{0.8}}
\put(  21.95,   52.42){\circle*{0.8}}
\put(  21.80,   52.62){\circle*{0.8}}
\put(  21.65,   52.82){\circle*{0.8}}
\put(  21.50,   53.02){\circle*{0.8}}
\put(  21.35,   53.23){\circle*{0.8}}
\put(  21.20,   53.43){\circle*{0.8}}
\put(  21.05,   53.64){\circle*{0.8}}
\put(  20.90,   53.84){\circle*{0.8}}
\put(  20.75,   54.05){\circle*{0.8}}
\put(  20.60,   54.26){\circle*{0.8}}
\put(  20.45,   54.47){\circle*{0.8}}
\put(  20.30,   54.68){\circle*{0.8}}
\put(  20.15,   54.89){\circle*{0.8}}
\put(  20.00,   55.10){\circle*{0.8}}
\put(  19.85,   55.32){\circle*{0.8}}
\put(  19.70,   55.53){\circle*{0.8}}
\put(  19.55,   55.75){\circle*{0.8}}
\put(  19.40,   55.96){\circle*{0.8}}
\put(  19.25,   56.18){\circle*{0.8}}
\put(  19.10,   56.40){\circle*{0.8}}
\put(  18.95,   56.62){\circle*{0.8}}
\put(  18.80,   56.84){\circle*{0.8}}
\put(  18.65,   57.07){\circle*{0.8}}
\put(  18.50,   57.29){\circle*{0.8}}
\put(  18.35,   57.51){\circle*{0.8}}
\put(  18.20,   57.74){\circle*{0.8}}
\put(  18.05,   57.97){\circle*{0.8}}
\put(  17.90,   58.20){\circle*{0.8}}
\put(  17.75,   58.43){\circle*{0.8}}
\put(  17.60,   58.66){\circle*{0.8}}
\put(  17.45,   58.89){\circle*{0.8}}
\put(  17.30,   59.12){\circle*{0.8}}
\put(  17.15,   59.36){\circle*{0.8}}
\put(  17.00,   59.59){\circle*{0.8}}
\put(  16.85,   59.83){\circle*{0.8}}
\put(  16.70,   60.07){\circle*{0.8}}
\put(  16.55,   60.31){\circle*{0.8}}
\put(  16.40,   60.55){\circle*{0.8}}
\put(  16.25,   60.79){\circle*{0.8}}
\put(  16.10,   61.04){\circle*{0.8}}
\put(  15.95,   61.28){\circle*{0.8}}
\put(  15.80,   61.53){\circle*{0.8}}
\put(  15.65,   61.78){\circle*{0.8}}
\put(  15.50,   62.03){\circle*{0.8}}
\put(  15.35,   62.28){\circle*{0.8}}
\put(  15.20,   62.53){\circle*{0.8}}
\put(  15.05,   62.78){\circle*{0.8}}
\put(  14.90,   63.04){\circle*{0.8}}
\put(  14.75,   63.30){\circle*{0.8}}
\put(  14.60,   63.55){\circle*{0.8}}
\put(  14.45,   63.81){\circle*{0.8}}
\put(  14.30,   64.07){\circle*{0.8}}
\put(  14.15,   64.34){\circle*{0.8}}
\put(  14.00,   64.60){\circle*{0.8}}
\put(  13.85,   64.87){\circle*{0.8}}
\put(  13.70,   65.14){\circle*{0.8}}
\put(  13.55,   65.41){\circle*{0.8}}
\put(  13.40,   65.68){\circle*{0.8}}
\put(  13.25,   65.95){\circle*{0.8}}
\put(  13.10,   66.22){\circle*{0.8}}
\put(  12.95,   66.50){\circle*{0.8}}
\put(  12.80,   66.78){\circle*{0.8}}
\put(  12.65,   67.06){\circle*{0.8}}
\put(  12.50,   67.34){\circle*{0.8}}
\put(  12.35,   67.62){\circle*{0.8}}
\put(  12.20,   67.91){\circle*{0.8}}
\put(  12.05,   68.20){\circle*{0.8}}
\put(  11.90,   68.49){\circle*{0.8}}
\put(  11.75,   68.78){\circle*{0.8}}
\put(  11.60,   69.07){\circle*{0.8}}
\put(  11.45,   69.37){\circle*{0.8}}
\put(  11.30,   69.67){\circle*{0.8}}
\put(  11.15,   69.97){\circle*{0.8}}
\put(  11.05,   70.17){\circle*{0.8}}
\put(  10.95,   70.37){\circle*{0.8}}
\put(  10.85,   70.57){\circle*{0.8}}
\put(  10.75,   70.78){\circle*{0.8}}
\put(  10.65,   70.98){\circle*{0.8}}
\put(  10.55,   71.19){\circle*{0.8}}
\put(  10.45,   71.39){\circle*{0.8}}
\put(  10.35,   71.60){\circle*{0.8}}
\put(  10.25,   71.81){\circle*{0.8}}
\put(  10.15,   72.02){\circle*{0.8}}
\put(  10.05,   72.23){\circle*{0.8}}
\put(   9.95,   72.45){\circle*{0.8}}
\put(   9.85,   72.66){\circle*{0.8}}
\put(   9.75,   72.87){\circle*{0.8}}
\put(   9.65,   73.09){\circle*{0.8}}
\put(   9.55,   73.31){\circle*{0.8}}
\put(   9.45,   73.53){\circle*{0.8}}
\put(   9.35,   73.74){\circle*{0.8}}
\put(   9.25,   73.97){\circle*{0.8}}
\put(   9.15,   74.19){\circle*{0.8}}
\put(   9.05,   74.41){\circle*{0.8}}
\put(   8.95,   74.64){\circle*{0.8}}
\put(   8.85,   74.86){\circle*{0.8}}
\put(   8.75,   75.09){\circle*{0.8}}
\put(   8.65,   75.32){\circle*{0.8}}
\put(   8.55,   75.55){\circle*{0.8}}
\put(   8.45,   75.78){\circle*{0.8}}
\put(   8.35,   76.01){\circle*{0.8}}
\put(   8.25,   76.25){\circle*{0.8}}
\put(   8.15,   76.48){\circle*{0.8}}
\put(   8.05,   76.72){\circle*{0.8}}
\put(   7.95,   76.96){\circle*{0.8}}
\put(   7.85,   77.20){\circle*{0.8}}
\put(   7.75,   77.44){\circle*{0.8}}
\put(   7.65,   77.68){\circle*{0.8}}
\put(   7.55,   77.93){\circle*{0.8}}
\put(   7.45,   78.17){\circle*{0.8}}
\put(   7.35,   78.42){\circle*{0.8}}
\put(   7.25,   78.67){\circle*{0.8}}
\put(   7.15,   78.92){\circle*{0.8}}
\put(   7.05,   79.18){\circle*{0.8}}
\put(   6.95,   79.43){\circle*{0.8}}
\put(   6.85,   79.69){\circle*{0.8}}
\put(   6.75,   79.95){\circle*{0.8}}
\put(   6.65,   80.21){\circle*{0.8}}
\put(   6.55,   80.48){\circle*{0.8}}
\put(   6.45,   80.74){\circle*{0.8}}
\put(   6.35,   81.01){\circle*{0.8}}
\put(   6.25,   81.28){\circle*{0.8}}
\put(   6.15,   81.55){\circle*{0.8}}
\put(   6.05,   81.82){\circle*{0.8}}
\put(   5.95,   82.10){\circle*{0.8}}
\put(   5.85,   82.38){\circle*{0.8}}
\put(   5.75,   82.66){\circle*{0.8}}
\put(   5.65,   82.94){\circle*{0.8}}
\put(   5.55,   83.23){\circle*{0.8}}
\put(   5.45,   83.52){\circle*{0.8}}
\put(   5.35,   83.81){\circle*{0.8}}
\put(   5.25,   84.11){\circle*{0.8}}
\put(   5.15,   84.40){\circle*{0.8}}
\put(   5.05,   84.70){\circle*{0.8}}
\put(   4.95,   85.01){\circle*{0.8}}
\put(   4.85,   85.31){\circle*{0.8}}
\put(   4.75,   85.62){\circle*{0.8}}
\put(   4.65,   85.93){\circle*{0.8}}
\put(   4.55,   86.25){\circle*{0.8}}
\put(   4.45,   86.57){\circle*{0.8}}
\put(   4.35,   86.89){\circle*{0.8}}
\put(   4.25,   87.22){\circle*{0.8}}
\put(   4.15,   87.55){\circle*{0.8}}
\put(   4.05,   87.89){\circle*{0.8}}
\put(   3.95,   88.22){\circle*{0.8}}
\put(   3.85,   88.57){\circle*{0.8}}
\put(   3.75,   88.92){\circle*{0.8}}
\put(   3.65,   89.27){\circle*{0.8}}
\put(   3.55,   89.63){\circle*{0.8}}
\put(   3.45,   89.99){\circle*{0.8}}
\put(   3.35,   90.36){\circle*{0.8}}
\put(   3.25,   90.73){\circle*{0.8}}
\put(   3.15,   91.11){\circle*{0.8}}
\put(   3.05,   91.49){\circle*{0.8}}
\put(   2.95,   91.89){\circle*{0.8}}
\put(   2.85,   92.28){\circle*{0.8}}
\put(   2.80,   92.49){\circle*{0.8}}
\put(   2.75,   92.69){\circle*{0.8}}
\put(   2.70,   92.90){\circle*{0.8}}
\put(   2.65,   93.10){\circle*{0.8}}
\put(   2.60,   93.31){\circle*{0.8}}
\put(   2.55,   93.52){\circle*{0.8}}
\put(   2.50,   93.74){\circle*{0.8}}
\put(   2.45,   93.95){\circle*{0.8}}
\put(   2.40,   94.17){\circle*{0.8}}
\put(   2.35,   94.39){\circle*{0.8}}
\put(   2.30,   94.61){\circle*{0.8}}
\put(   2.25,   94.84){\circle*{0.8}}
\put(   2.20,   95.07){\circle*{0.8}}
\put(   2.15,   95.30){\circle*{0.8}}
\put(   2.10,   95.53){\circle*{0.8}}
\put(   2.05,   95.76){\circle*{0.8}}
\put(   2.00,   96.00){\circle*{0.8}}
\put(   1.95,   96.24){\circle*{0.8}}
\put(   1.90,   96.49){\circle*{0.8}}
\put(   1.85,   96.74){\circle*{0.8}}
\put(   1.80,   96.99){\circle*{0.8}}
\put(   1.75,   97.24){\circle*{0.8}}
\put(   1.70,   97.50){\circle*{0.8}}
\put(   1.65,   97.76){\circle*{0.8}}
\put(   1.60,   98.03){\circle*{0.8}}
\put(   1.55,   98.30){\circle*{0.8}}
\put(   1.50,   98.57){\circle*{0.8}}
\put(   1.45,   98.85){\circle*{0.8}}
\put(   1.40,   99.14){\circle*{0.8}}
\put(   1.35,   99.43){\circle*{0.8}}
\put(   1.30,   99.72){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){6.0}
\put(50,-9){$k$}
\put(-10,0){0.0}
\put(-10,96){8.0}
\put(-10,70){$\sigma_{0}$}
\put(70,50){$\varepsilon=0.0$}
\put(70,88){$\varepsilon=0.5$}

\put(   0.06,    0.22){\circle*{0.8}}
\put(   0.12,    0.44){\circle*{0.8}}
\put(   0.18,    0.66){\circle*{0.8}}
\put(   0.24,    0.87){\circle*{0.8}}
\put(   0.30,    1.08){\circle*{0.8}}
\put(   0.36,    1.29){\circle*{0.8}}
\put(   0.42,    1.50){\circle*{0.8}}
\put(   0.48,    1.70){\circle*{0.8}}
\put(   0.56,    1.96){\circle*{0.8}}
\put(   0.64,    2.22){\circle*{0.8}}
\put(   0.72,    2.48){\circle*{0.8}}
\put(   0.80,    2.73){\circle*{0.8}}
\put(   0.88,    2.97){\circle*{0.8}}
\put(   0.96,    3.21){\circle*{0.8}}
\put(   1.04,    3.45){\circle*{0.8}}
\put(   1.12,    3.68){\circle*{0.8}}
\put(   1.20,    3.91){\circle*{0.8}}
\put(   1.28,    4.13){\circle*{0.8}}
\put(   1.36,    4.35){\circle*{0.8}}
\put(   1.44,    4.57){\circle*{0.8}}
\put(   1.52,    4.78){\circle*{0.8}}
\put(   1.60,    4.99){\circle*{0.8}}
\put(   1.68,    5.20){\circle*{0.8}}
\put(   1.76,    5.40){\circle*{0.8}}
\put(   1.86,    5.65){\circle*{0.8}}
\put(   1.96,    5.89){\circle*{0.8}}
\put(   2.06,    6.13){\circle*{0.8}}
\put(   2.16,    6.36){\circle*{0.8}}
\put(   2.26,    6.59){\circle*{0.8}}
\put(   2.36,    6.82){\circle*{0.8}}
\put(   2.46,    7.04){\circle*{0.8}}
\put(   2.56,    7.26){\circle*{0.8}}
\put(   2.66,    7.47){\circle*{0.8}}
\put(   2.76,    7.68){\circle*{0.8}}
\put(   2.86,    7.88){\circle*{0.8}}
\put(   2.96,    8.08){\circle*{0.8}}
\put(   3.08,    8.32){\circle*{0.8}}
\put(   3.20,    8.55){\circle*{0.8}}
\put(   3.32,    8.78){\circle*{0.8}}
\put(   3.44,    9.00){\circle*{0.8}}
\put(   3.56,    9.21){\circle*{0.8}}
\put(   3.68,    9.43){\circle*{0.8}}
\put(   3.80,    9.64){\circle*{0.8}}
\put(   3.92,    9.84){\circle*{0.8}}
\put(   4.04,   10.04){\circle*{0.8}}
\put(   4.18,   10.27){\circle*{0.8}}
\put(   4.32,   10.50){\circle*{0.8}}
\put(   4.46,   10.72){\circle*{0.8}}
\put(   4.60,   10.93){\circle*{0.8}}
\put(   4.74,   11.15){\circle*{0.8}}
\put(   4.88,   11.35){\circle*{0.8}}
\put(   5.02,   11.56){\circle*{0.8}}
\put(   5.18,   11.79){\circle*{0.8}}
\put(   5.34,   12.01){\circle*{0.8}}
\put(   5.50,   12.23){\circle*{0.8}}
\put(   5.66,   12.44){\circle*{0.8}}
\put(   5.82,   12.65){\circle*{0.8}}
\put(   5.98,   12.86){\circle*{0.8}}
\put(   6.14,   13.06){\circle*{0.8}}
\put(   6.32,   13.28){\circle*{0.8}}
\put(   6.50,   13.50){\circle*{0.8}}
\put(   6.68,   13.72){\circle*{0.8}}
\put(   6.86,   13.93){\circle*{0.8}}
\put(   7.04,   14.13){\circle*{0.8}}
\put(   7.22,   14.34){\circle*{0.8}}
\put(   7.42,   14.56){\circle*{0.8}}
\put(   7.62,   14.77){\circle*{0.8}}
\put(   7.82,   14.99){\circle*{0.8}}
\put(   8.02,   15.20){\circle*{0.8}}
\put(   8.22,   15.40){\circle*{0.8}}
\put(   8.42,   15.61){\circle*{0.8}}
\put(   8.64,   15.82){\circle*{0.8}}
\put(   8.86,   16.04){\circle*{0.8}}
\put(   9.08,   16.25){\circle*{0.8}}
\put(   9.30,   16.46){\circle*{0.8}}
\put(   9.52,   16.67){\circle*{0.8}}
\put(   9.74,   16.87){\circle*{0.8}}
\put(   9.96,   17.07){\circle*{0.8}}
\put(  10.18,   17.26){\circle*{0.8}}
\put(  10.40,   17.46){\circle*{0.8}}
\put(  10.62,   17.65){\circle*{0.8}}
\put(  10.84,   17.84){\circle*{0.8}}
\put(  11.06,   18.03){\circle*{0.8}}
\put(  11.28,   18.21){\circle*{0.8}}
\put(  11.50,   18.40){\circle*{0.8}}
\put(  11.72,   18.58){\circle*{0.8}}
\put(  11.94,   18.76){\circle*{0.8}}
\put(  12.16,   18.94){\circle*{0.8}}
\put(  12.38,   19.11){\circle*{0.8}}
\put(  12.60,   19.29){\circle*{0.8}}
\put(  12.82,   19.46){\circle*{0.8}}
\put(  13.04,   19.63){\circle*{0.8}}
\put(  13.26,   19.80){\circle*{0.8}}
\put(  13.48,   19.97){\circle*{0.8}}
\put(  13.70,   20.14){\circle*{0.8}}
\put(  13.92,   20.31){\circle*{0.8}}
\put(  14.14,   20.48){\circle*{0.8}}
\put(  14.36,   20.64){\circle*{0.8}}
\put(  14.58,   20.80){\circle*{0.8}}
\put(  14.80,   20.97){\circle*{0.8}}
\put(  15.02,   21.13){\circle*{0.8}}
\put(  15.24,   21.29){\circle*{0.8}}
\put(  15.46,   21.45){\circle*{0.8}}
\put(  15.68,   21.61){\circle*{0.8}}
\put(  15.90,   21.77){\circle*{0.8}}
\put(  16.12,   21.92){\circle*{0.8}}
\put(  16.34,   22.08){\circle*{0.8}}
\put(  16.56,   22.24){\circle*{0.8}}
\put(  16.78,   22.39){\circle*{0.8}}
\put(  17.00,   22.55){\circle*{0.8}}
\put(  17.22,   22.70){\circle*{0.8}}
\put(  17.44,   22.86){\circle*{0.8}}
\put(  17.66,   23.01){\circle*{0.8}}
\put(  17.88,   23.16){\circle*{0.8}}
\put(  18.10,   23.31){\circle*{0.8}}
\put(  18.32,   23.47){\circle*{0.8}}
\put(  18.54,   23.62){\circle*{0.8}}
\put(  18.76,   23.77){\circle*{0.8}}
\put(  18.98,   23.92){\circle*{0.8}}
\put(  19.20,   24.07){\circle*{0.8}}
\put(  19.42,   24.22){\circle*{0.8}}
\put(  19.64,   24.37){\circle*{0.8}}
\put(  19.86,   24.51){\circle*{0.8}}
\put(  20.08,   24.66){\circle*{0.8}}
\put(  20.30,   24.81){\circle*{0.8}}
\put(  20.52,   24.96){\circle*{0.8}}
\put(  20.74,   25.11){\circle*{0.8}}
\put(  20.96,   25.25){\circle*{0.8}}
\put(  21.18,   25.40){\circle*{0.8}}
\put(  21.40,   25.55){\circle*{0.8}}
\put(  21.62,   25.69){\circle*{0.8}}
\put(  21.84,   25.84){\circle*{0.8}}
\put(  22.06,   25.98){\circle*{0.8}}
\put(  22.28,   26.13){\circle*{0.8}}
\put(  22.50,   26.27){\circle*{0.8}}
\put(  22.72,   26.42){\circle*{0.8}}
\put(  22.94,   26.56){\circle*{0.8}}
\put(  23.16,   26.71){\circle*{0.8}}
\put(  23.38,   26.85){\circle*{0.8}}
\put(  23.60,   27.00){\circle*{0.8}}
\put(  23.82,   27.14){\circle*{0.8}}
\put(  24.04,   27.28){\circle*{0.8}}
\put(  24.26,   27.43){\circle*{0.8}}
\put(  24.48,   27.57){\circle*{0.8}}
\put(  24.70,   27.71){\circle*{0.8}}
\put(  24.92,   27.86){\circle*{0.8}}
\put(  25.14,   28.00){\circle*{0.8}}
\put(  25.36,   28.14){\circle*{0.8}}
\put(  25.58,   28.28){\circle*{0.8}}
\put(  25.80,   28.43){\circle*{0.8}}
\put(  26.02,   28.57){\circle*{0.8}}
\put(  26.24,   28.71){\circle*{0.8}}
\put(  26.46,   28.85){\circle*{0.8}}
\put(  26.68,   28.99){\circle*{0.8}}
\put(  26.90,   29.14){\circle*{0.8}}
\put(  27.12,   29.28){\circle*{0.8}}
\put(  27.34,   29.42){\circle*{0.8}}
\put(  27.56,   29.56){\circle*{0.8}}
\put(  27.78,   29.70){\circle*{0.8}}
\put(  28.00,   29.84){\circle*{0.8}}
\put(  28.22,   29.98){\circle*{0.8}}
\put(  28.44,   30.13){\circle*{0.8}}
\put(  28.66,   30.27){\circle*{0.8}}
\put(  28.88,   30.41){\circle*{0.8}}
\put(  29.10,   30.55){\circle*{0.8}}
\put(  29.32,   30.69){\circle*{0.8}}
\put(  29.54,   30.83){\circle*{0.8}}
\put(  29.76,   30.97){\circle*{0.8}}
\put(  29.98,   31.11){\circle*{0.8}}
\put(  30.20,   31.25){\circle*{0.8}}
\put(  30.42,   31.39){\circle*{0.8}}
\put(  30.64,   31.53){\circle*{0.8}}
\put(  30.86,   31.67){\circle*{0.8}}
\put(  31.08,   31.81){\circle*{0.8}}
\put(  31.30,   31.95){\circle*{0.8}}
\put(  31.52,   32.09){\circle*{0.8}}
\put(  31.74,   32.23){\circle*{0.8}}
\put(  31.96,   32.37){\circle*{0.8}}
\put(  32.18,   32.51){\circle*{0.8}}
\put(  32.40,   32.65){\circle*{0.8}}
\put(  32.62,   32.79){\circle*{0.8}}
\put(  32.84,   32.93){\circle*{0.8}}
\put(  33.06,   33.07){\circle*{0.8}}
\put(  33.28,   33.21){\circle*{0.8}}
\put(  33.50,   33.35){\circle*{0.8}}
\put(  33.72,   33.49){\circle*{0.8}}
\put(  33.94,   33.62){\circle*{0.8}}
\put(  34.16,   33.76){\circle*{0.8}}
\put(  34.38,   33.90){\circle*{0.8}}
\put(  34.60,   34.04){\circle*{0.8}}
\put(  34.82,   34.18){\circle*{0.8}}
\put(  35.04,   34.32){\circle*{0.8}}
\put(  35.26,   34.46){\circle*{0.8}}
\put(  35.48,   34.60){\circle*{0.8}}
\put(  35.70,   34.74){\circle*{0.8}}
\put(  35.92,   34.88){\circle*{0.8}}
\put(  36.14,   35.02){\circle*{0.8}}
\put(  36.36,   35.15){\circle*{0.8}}
\put(  36.58,   35.29){\circle*{0.8}}
\put(  36.80,   35.43){\circle*{0.8}}
\put(  37.02,   35.57){\circle*{0.8}}
\put(  37.24,   35.71){\circle*{0.8}}
\put(  37.46,   35.85){\circle*{0.8}}
\put(  37.68,   35.99){\circle*{0.8}}
\put(  37.90,   36.13){\circle*{0.8}}
\put(  38.12,   36.26){\circle*{0.8}}
\put(  38.34,   36.40){\circle*{0.8}}
\put(  38.56,   36.54){\circle*{0.8}}
\put(  38.78,   36.68){\circle*{0.8}}
\put(  39.00,   36.82){\circle*{0.8}}
\put(  39.22,   36.96){\circle*{0.8}}
\put(  39.44,   37.10){\circle*{0.8}}
\put(  39.66,   37.23){\circle*{0.8}}
\put(  39.88,   37.37){\circle*{0.8}}
\put(  40.10,   37.51){\circle*{0.8}}
\put(  40.32,   37.65){\circle*{0.8}}
\put(  40.54,   37.79){\circle*{0.8}}
\put(  40.76,   37.93){\circle*{0.8}}
\put(  40.98,   38.07){\circle*{0.8}}
\put(  41.20,   38.20){\circle*{0.8}}
\put(  41.42,   38.34){\circle*{0.8}}
\put(  41.64,   38.48){\circle*{0.8}}
\put(  41.86,   38.62){\circle*{0.8}}
\put(  42.08,   38.76){\circle*{0.8}}
\put(  42.30,   38.89){\circle*{0.8}}
\put(  42.52,   39.03){\circle*{0.8}}
\put(  42.74,   39.17){\circle*{0.8}}
\put(  42.96,   39.31){\circle*{0.8}}
\put(  43.18,   39.45){\circle*{0.8}}
\put(  43.40,   39.59){\circle*{0.8}}
\put(  43.62,   39.72){\circle*{0.8}}
\put(  43.84,   39.86){\circle*{0.8}}
\put(  44.06,   40.00){\circle*{0.8}}
\put(  44.28,   40.14){\circle*{0.8}}
\put(  44.50,   40.28){\circle*{0.8}}
\put(  44.72,   40.41){\circle*{0.8}}
\put(  44.94,   40.55){\circle*{0.8}}
\put(  45.16,   40.69){\circle*{0.8}}
\put(  45.38,   40.83){\circle*{0.8}}
\put(  45.60,   40.97){\circle*{0.8}}
\put(  45.82,   41.11){\circle*{0.8}}
\put(  46.04,   41.24){\circle*{0.8}}
\put(  46.26,   41.38){\circle*{0.8}}
\put(  46.48,   41.52){\circle*{0.8}}
\put(  46.70,   41.66){\circle*{0.8}}
\put(  46.92,   41.80){\circle*{0.8}}
\put(  47.14,   41.93){\circle*{0.8}}
\put(  47.36,   42.07){\circle*{0.8}}
\put(  47.58,   42.21){\circle*{0.8}}
\put(  47.80,   42.35){\circle*{0.8}}
\put(  48.02,   42.49){\circle*{0.8}}
\put(  48.24,   42.62){\circle*{0.8}}
\put(  48.46,   42.76){\circle*{0.8}}
\put(  48.68,   42.90){\circle*{0.8}}
\put(  48.90,   43.04){\circle*{0.8}}
\put(  49.12,   43.17){\circle*{0.8}}
\put(  49.34,   43.31){\circle*{0.8}}
\put(  49.56,   43.45){\circle*{0.8}}
\put(  49.78,   43.59){\circle*{0.8}}
\put(  50.00,   43.73){\circle*{0.8}}
\put(  50.22,   43.86){\circle*{0.8}}
\put(  50.44,   44.00){\circle*{0.8}}
\put(  50.66,   44.14){\circle*{0.8}}
\put(  50.88,   44.28){\circle*{0.8}}
\put(  51.10,   44.42){\circle*{0.8}}
\put(  51.32,   44.55){\circle*{0.8}}
\put(  51.54,   44.69){\circle*{0.8}}
\put(  51.76,   44.83){\circle*{0.8}}
\put(  51.98,   44.97){\circle*{0.8}}
\put(  52.20,   45.10){\circle*{0.8}}
\put(  52.42,   45.24){\circle*{0.8}}
\put(  52.64,   45.38){\circle*{0.8}}
\put(  52.86,   45.52){\circle*{0.8}}
\put(  53.08,   45.66){\circle*{0.8}}
\put(  53.30,   45.79){\circle*{0.8}}
\put(  53.52,   45.93){\circle*{0.8}}
\put(  53.74,   46.07){\circle*{0.8}}
\put(  53.96,   46.21){\circle*{0.8}}
\put(  54.18,   46.34){\circle*{0.8}}
\put(  54.40,   46.48){\circle*{0.8}}
\put(  54.62,   46.62){\circle*{0.8}}
\put(  54.84,   46.76){\circle*{0.8}}
\put(  55.06,   46.90){\circle*{0.8}}
\put(  55.28,   47.03){\circle*{0.8}}
\put(  55.50,   47.17){\circle*{0.8}}
\put(  55.72,   47.31){\circle*{0.8}}
\put(  55.94,   47.45){\circle*{0.8}}
\put(  56.16,   47.58){\circle*{0.8}}
\put(  56.38,   47.72){\circle*{0.8}}
\put(  56.60,   47.86){\circle*{0.8}}
\put(  56.82,   48.00){\circle*{0.8}}
\put(  57.04,   48.14){\circle*{0.8}}
\put(  57.26,   48.27){\circle*{0.8}}
\put(  57.48,   48.41){\circle*{0.8}}
\put(  57.70,   48.55){\circle*{0.8}}
\put(  57.92,   48.69){\circle*{0.8}}
\put(  58.14,   48.82){\circle*{0.8}}
\put(  58.36,   48.96){\circle*{0.8}}
\put(  58.58,   49.10){\circle*{0.8}}
\put(  58.80,   49.24){\circle*{0.8}}
\put(  59.02,   49.37){\circle*{0.8}}
\put(  59.24,   49.51){\circle*{0.8}}
\put(  59.46,   49.65){\circle*{0.8}}
\put(  59.68,   49.79){\circle*{0.8}}
\put(  59.90,   49.93){\circle*{0.8}}
\put(  60.10,   50.05){\circle*{0.8}}
\put(  60.30,   50.18){\circle*{0.8}}
\put(  60.50,   50.30){\circle*{0.8}}
\put(  60.70,   50.43){\circle*{0.8}}
\put(  60.90,   50.55){\circle*{0.8}}
\put(  61.10,   50.68){\circle*{0.8}}
\put(  61.30,   50.80){\circle*{0.8}}
\put(  61.50,   50.93){\circle*{0.8}}
\put(  61.70,   51.05){\circle*{0.8}}
\put(  61.90,   51.18){\circle*{0.8}}
\put(  62.10,   51.30){\circle*{0.8}}
\put(  62.30,   51.43){\circle*{0.8}}
\put(  62.50,   51.55){\circle*{0.8}}
\put(  62.70,   51.68){\circle*{0.8}}
\put(  62.90,   51.80){\circle*{0.8}}
\put(  63.10,   51.93){\circle*{0.8}}
\put(  63.30,   52.05){\circle*{0.8}}
\put(  63.50,   52.18){\circle*{0.8}}
\put(  63.70,   52.30){\circle*{0.8}}
\put(  63.90,   52.43){\circle*{0.8}}
\put(  64.10,   52.55){\circle*{0.8}}
\put(  64.30,   52.68){\circle*{0.8}}
\put(  64.50,   52.80){\circle*{0.8}}
\put(  64.70,   52.93){\circle*{0.8}}
\put(  64.90,   53.05){\circle*{0.8}}
\put(  65.10,   53.18){\circle*{0.8}}
\put(  65.30,   53.30){\circle*{0.8}}
\put(  65.50,   53.43){\circle*{0.8}}
\put(  65.70,   53.55){\circle*{0.8}}
\put(  65.90,   53.68){\circle*{0.8}}
\put(  66.10,   53.80){\circle*{0.8}}
\put(  66.30,   53.93){\circle*{0.8}}
\put(  66.50,   54.05){\circle*{0.8}}
\put(  66.70,   54.18){\circle*{0.8}}
\put(  66.90,   54.30){\circle*{0.8}}
\put(  67.10,   54.43){\circle*{0.8}}
\put(  67.30,   54.55){\circle*{0.8}}
\put(  67.50,   54.68){\circle*{0.8}}
\put(  67.70,   54.80){\circle*{0.8}}
\put(  67.90,   54.93){\circle*{0.8}}
\put(  68.10,   55.05){\circle*{0.8}}
\put(  68.30,   55.18){\circle*{0.8}}
\put(  68.50,   55.31){\circle*{0.8}}
\put(  68.70,   55.43){\circle*{0.8}}
\put(  68.90,   55.56){\circle*{0.8}}
\put(  69.10,   55.68){\circle*{0.8}}
\put(  69.30,   55.81){\circle*{0.8}}
\put(  69.50,   55.93){\circle*{0.8}}
\put(  69.70,   56.06){\circle*{0.8}}
\put(  69.90,   56.18){\circle*{0.8}}
\put(  70.10,   56.31){\circle*{0.8}}
\put(  70.30,   56.43){\circle*{0.8}}
\put(  70.50,   56.56){\circle*{0.8}}
\put(  70.70,   56.68){\circle*{0.8}}
\put(  70.90,   56.81){\circle*{0.8}}
\put(  71.10,   56.93){\circle*{0.8}}
\put(  71.30,   57.06){\circle*{0.8}}
\put(  71.50,   57.18){\circle*{0.8}}
\put(  71.70,   57.31){\circle*{0.8}}
\put(  71.90,   57.43){\circle*{0.8}}
\put(  72.10,   57.56){\circle*{0.8}}
\put(  72.30,   57.68){\circle*{0.8}}
\put(  72.50,   57.81){\circle*{0.8}}
\put(  72.70,   57.93){\circle*{0.8}}
\put(  72.90,   58.06){\circle*{0.8}}
\put(  73.10,   58.18){\circle*{0.8}}
\put(  73.30,   58.31){\circle*{0.8}}
\put(  73.50,   58.43){\circle*{0.8}}
\put(  73.70,   58.56){\circle*{0.8}}
\put(  73.90,   58.68){\circle*{0.8}}
\put(  74.10,   58.81){\circle*{0.8}}
\put(  74.30,   58.93){\circle*{0.8}}
\put(  74.50,   59.06){\circle*{0.8}}
\put(  74.70,   59.18){\circle*{0.8}}
\put(  74.90,   59.31){\circle*{0.8}}
\put(  75.10,   59.43){\circle*{0.8}}
\put(  75.30,   59.56){\circle*{0.8}}
\put(  75.50,   59.68){\circle*{0.8}}
\put(  75.70,   59.81){\circle*{0.8}}
\put(  75.90,   59.93){\circle*{0.8}}
\put(  76.10,   60.06){\circle*{0.8}}
\put(  76.30,   60.18){\circle*{0.8}}
\put(  76.50,   60.31){\circle*{0.8}}
\put(  76.70,   60.43){\circle*{0.8}}
\put(  76.90,   60.56){\circle*{0.8}}
\put(  77.10,   60.68){\circle*{0.8}}
\put(  77.30,   60.81){\circle*{0.8}}
\put(  77.50,   60.93){\circle*{0.8}}
\put(  77.70,   61.06){\circle*{0.8}}
\put(  77.90,   61.18){\circle*{0.8}}
\put(  78.10,   61.31){\circle*{0.8}}
\put(  78.30,   61.43){\circle*{0.8}}
\put(  78.50,   61.56){\circle*{0.8}}
\put(  78.70,   61.68){\circle*{0.8}}
\put(  78.90,   61.81){\circle*{0.8}}
\put(  79.10,   61.93){\circle*{0.8}}
\put(  79.30,   62.06){\circle*{0.8}}
\put(  79.50,   62.18){\circle*{0.8}}
\put(  79.70,   62.31){\circle*{0.8}}
\put(  79.90,   62.43){\circle*{0.8}}
\put(  80.10,   62.56){\circle*{0.8}}
\put(  80.30,   62.68){\circle*{0.8}}
\put(  80.50,   62.81){\circle*{0.8}}
\put(  80.70,   62.93){\circle*{0.8}}
\put(  80.90,   63.06){\circle*{0.8}}
\put(  81.10,   63.18){\circle*{0.8}}
\put(  81.30,   63.31){\circle*{0.8}}
\put(  81.50,   63.43){\circle*{0.8}}
\put(  81.70,   63.56){\circle*{0.8}}
\put(  81.90,   63.68){\circle*{0.8}}
\put(  82.10,   63.81){\circle*{0.8}}
\put(  82.30,   63.93){\circle*{0.8}}
\put(  82.50,   64.06){\circle*{0.8}}
\put(  82.70,   64.18){\circle*{0.8}}
\put(  82.90,   64.31){\circle*{0.8}}
\put(  83.10,   64.43){\circle*{0.8}}
\put(  83.30,   64.56){\circle*{0.8}}
\put(  83.50,   64.68){\circle*{0.8}}
\put(  83.70,   64.81){\circle*{0.8}}
\put(  83.90,   64.93){\circle*{0.8}}
\put(  84.10,   65.06){\circle*{0.8}}
\put(  84.30,   65.18){\circle*{0.8}}
\put(  84.50,   65.31){\circle*{0.8}}
\put(  84.70,   65.43){\circle*{0.8}}
\put(  84.90,   65.56){\circle*{0.8}}
\put(  85.10,   65.68){\circle*{0.8}}
\put(  85.30,   65.81){\circle*{0.8}}
\put(  85.50,   65.93){\circle*{0.8}}
\put(  85.70,   66.06){\circle*{0.8}}
\put(  85.90,   66.18){\circle*{0.8}}
\put(  86.10,   66.31){\circle*{0.8}}
\put(  86.30,   66.43){\circle*{0.8}}
\put(  86.50,   66.56){\circle*{0.8}}
\put(  86.70,   66.68){\circle*{0.8}}
\put(  86.90,   66.81){\circle*{0.8}}
\put(  87.10,   66.93){\circle*{0.8}}
\put(  87.30,   67.06){\circle*{0.8}}
\put(  87.50,   67.18){\circle*{0.8}}
\put(  87.70,   67.31){\circle*{0.8}}
\put(  87.90,   67.43){\circle*{0.8}}
\put(  88.10,   67.56){\circle*{0.8}}
\put(  88.30,   67.68){\circle*{0.8}}
\put(  88.50,   67.81){\circle*{0.8}}
\put(  88.70,   67.93){\circle*{0.8}}
\put(  88.90,   68.06){\circle*{0.8}}
\put(  89.10,   68.18){\circle*{0.8}}
\put(  89.30,   68.31){\circle*{0.8}}
\put(  89.50,   68.43){\circle*{0.8}}
\put(  89.70,   68.56){\circle*{0.8}}
\put(  89.90,   68.69){\circle*{0.8}}
\put(  90.10,   68.81){\circle*{0.8}}
\put(  90.30,   68.94){\circle*{0.8}}
\put(  90.50,   69.06){\circle*{0.8}}
\put(  90.70,   69.19){\circle*{0.8}}
\put(  90.90,   69.31){\circle*{0.8}}
\put(  91.10,   69.44){\circle*{0.8}}
\put(  91.30,   69.56){\circle*{0.8}}
\put(  91.50,   69.69){\circle*{0.8}}
\put(  91.70,   69.81){\circle*{0.8}}
\put(  91.90,   69.94){\circle*{0.8}}
\put(  92.10,   70.06){\circle*{0.8}}
\put(  92.30,   70.19){\circle*{0.8}}
\put(  92.50,   70.31){\circle*{0.8}}
\put(  92.70,   70.44){\circle*{0.8}}
\put(  92.90,   70.56){\circle*{0.8}}
\put(  93.10,   70.69){\circle*{0.8}}
\put(  93.30,   70.81){\circle*{0.8}}
\put(  93.50,   70.94){\circle*{0.8}}
\put(  93.70,   71.06){\circle*{0.8}}
\put(  93.90,   71.19){\circle*{0.8}}
\put(  94.10,   71.31){\circle*{0.8}}
\put(  94.30,   71.44){\circle*{0.8}}
\put(  94.50,   71.56){\circle*{0.8}}
\put(  94.70,   71.69){\circle*{0.8}}
\put(  94.90,   71.81){\circle*{0.8}}
\put(  95.10,   71.94){\circle*{0.8}}
\put(  95.30,   72.06){\circle*{0.8}}
\put(  95.50,   72.19){\circle*{0.8}}
\put(  95.70,   72.31){\circle*{0.8}}
\put(  95.90,   72.44){\circle*{0.8}}
\put(  96.10,   72.56){\circle*{0.8}}
\put(  96.30,   72.69){\circle*{0.8}}
\put(  96.50,   72.81){\circle*{0.8}}
\put(  96.70,   72.94){\circle*{0.8}}
\put(  96.90,   73.06){\circle*{0.8}}
\put(  97.10,   73.19){\circle*{0.8}}
\put(  97.30,   73.31){\circle*{0.8}}
\put(  97.50,   73.44){\circle*{0.8}}
\put(  97.70,   73.56){\circle*{0.8}}
\put(  97.90,   73.69){\circle*{0.8}}
\put(  98.10,   73.81){\circle*{0.8}}
\put(  98.30,   73.94){\circle*{0.8}}
\put(  98.50,   74.06){\circle*{0.8}}
\put(  98.70,   74.19){\circle*{0.8}}
\put(  98.90,   74.31){\circle*{0.8}}
\put(  99.10,   74.44){\circle*{0.8}}
\put(  99.30,   74.56){\circle*{0.8}}
\put(  99.50,   74.69){\circle*{0.8}}
\put(  99.70,   74.81){\circle*{0.8}}
\put(  99.90,   74.94){\circle*{0.8}}

\put(   0.04,    0.21){\circle*{0.8}}
\put(   0.08,    0.42){\circle*{0.8}}
\put(   0.12,    0.63){\circle*{0.8}}
\put(   0.16,    0.83){\circle*{0.8}}
\put(   0.20,    1.04){\circle*{0.8}}
\put(   0.24,    1.24){\circle*{0.8}}
\put(   0.30,    1.53){\circle*{0.8}}
\put(   0.36,    1.83){\circle*{0.8}}
\put(   0.42,    2.12){\circle*{0.8}}
\put(   0.48,    2.40){\circle*{0.8}}
\put(   0.54,    2.69){\circle*{0.8}}
\put(   0.60,    2.96){\circle*{0.8}}
\put(   0.66,    3.24){\circle*{0.8}}
\put(   0.72,    3.51){\circle*{0.8}}
\put(   0.78,    3.77){\circle*{0.8}}
\put(   0.84,    4.04){\circle*{0.8}}
\put(   0.90,    4.29){\circle*{0.8}}
\put(   0.96,    4.55){\circle*{0.8}}
\put(   1.02,    4.80){\circle*{0.8}}
\put(   1.08,    5.05){\circle*{0.8}}
\put(   1.14,    5.30){\circle*{0.8}}
\put(   1.20,    5.54){\circle*{0.8}}
\put(   1.26,    5.78){\circle*{0.8}}
\put(   1.32,    6.01){\circle*{0.8}}
\put(   1.38,    6.25){\circle*{0.8}}
\put(   1.44,    6.48){\circle*{0.8}}
\put(   1.50,    6.70){\circle*{0.8}}
\put(   1.56,    6.93){\circle*{0.8}}
\put(   1.62,    7.15){\circle*{0.8}}
\put(   1.68,    7.37){\circle*{0.8}}
\put(   1.74,    7.58){\circle*{0.8}}
\put(   1.80,    7.80){\circle*{0.8}}
\put(   1.86,    8.01){\circle*{0.8}}
\put(   1.92,    8.21){\circle*{0.8}}
\put(   1.98,    8.42){\circle*{0.8}}
\put(   2.04,    8.62){\circle*{0.8}}
\put(   2.10,    8.82){\circle*{0.8}}
\put(   2.18,    9.09){\circle*{0.8}}
\put(   2.26,    9.35){\circle*{0.8}}
\put(   2.34,    9.60){\circle*{0.8}}
\put(   2.42,    9.85){\circle*{0.8}}
\put(   2.50,   10.10){\circle*{0.8}}
\put(   2.58,   10.34){\circle*{0.8}}
\put(   2.66,   10.58){\circle*{0.8}}
\put(   2.74,   10.82){\circle*{0.8}}
\put(   2.82,   11.05){\circle*{0.8}}
\put(   2.90,   11.28){\circle*{0.8}}
\put(   2.98,   11.51){\circle*{0.8}}
\put(   3.06,   11.73){\circle*{0.8}}
\put(   3.14,   11.95){\circle*{0.8}}
\put(   3.22,   12.16){\circle*{0.8}}
\put(   3.30,   12.38){\circle*{0.8}}
\put(   3.38,   12.59){\circle*{0.8}}
\put(   3.46,   12.80){\circle*{0.8}}
\put(   3.54,   13.00){\circle*{0.8}}
\put(   3.62,   13.20){\circle*{0.8}}
\put(   3.72,   13.45){\circle*{0.8}}
\put(   3.82,   13.69){\circle*{0.8}}
\put(   3.92,   13.93){\circle*{0.8}}
\put(   4.02,   14.17){\circle*{0.8}}
\put(   4.12,   14.40){\circle*{0.8}}
\put(   4.22,   14.63){\circle*{0.8}}
\put(   4.32,   14.86){\circle*{0.8}}
\put(   4.42,   15.08){\circle*{0.8}}
\put(   4.52,   15.30){\circle*{0.8}}
\put(   4.62,   15.51){\circle*{0.8}}
\put(   4.72,   15.72){\circle*{0.8}}
\put(   4.82,   15.93){\circle*{0.8}}
\put(   4.92,   16.14){\circle*{0.8}}
\put(   5.02,   16.34){\circle*{0.8}}
\put(   5.14,   16.58){\circle*{0.8}}
\put(   5.26,   16.81){\circle*{0.8}}
\put(   5.38,   17.04){\circle*{0.8}}
\put(   5.50,   17.27){\circle*{0.8}}
\put(   5.62,   17.50){\circle*{0.8}}
\put(   5.74,   17.72){\circle*{0.8}}
\put(   5.86,   17.93){\circle*{0.8}}
\put(   5.98,   18.15){\circle*{0.8}}
\put(   6.10,   18.36){\circle*{0.8}}
\put(   6.22,   18.56){\circle*{0.8}}
\put(   6.34,   18.77){\circle*{0.8}}
\put(   6.46,   18.97){\circle*{0.8}}
\put(   6.60,   19.20){\circle*{0.8}}
\put(   6.74,   19.43){\circle*{0.8}}
\put(   6.88,   19.65){\circle*{0.8}}
\put(   7.02,   19.87){\circle*{0.8}}
\put(   7.16,   20.09){\circle*{0.8}}
\put(   7.30,   20.30){\circle*{0.8}}
\put(   7.44,   20.51){\circle*{0.8}}
\put(   7.58,   20.72){\circle*{0.8}}
\put(   7.72,   20.92){\circle*{0.8}}
\put(   7.86,   21.12){\circle*{0.8}}
\put(   8.02,   21.35){\circle*{0.8}}
\put(   8.18,   21.57){\circle*{0.8}}
\put(   8.34,   21.79){\circle*{0.8}}
\put(   8.50,   22.01){\circle*{0.8}}
\put(   8.66,   22.23){\circle*{0.8}}
\put(   8.82,   22.44){\circle*{0.8}}
\put(   8.98,   22.64){\circle*{0.8}}
\put(   9.14,   22.85){\circle*{0.8}}
\put(   9.30,   23.05){\circle*{0.8}}
\put(   9.46,   23.25){\circle*{0.8}}
\put(   9.64,   23.48){\circle*{0.8}}
\put(   9.82,   23.70){\circle*{0.8}}
\put(  10.00,   23.91){\circle*{0.8}}
\put(  10.18,   24.13){\circle*{0.8}}
\put(  10.36,   24.34){\circle*{0.8}}
\put(  10.54,   24.55){\circle*{0.8}}
\put(  10.72,   24.75){\circle*{0.8}}
\put(  10.90,   24.96){\circle*{0.8}}
\put(  11.08,   25.16){\circle*{0.8}}
\put(  11.28,   25.38){\circle*{0.8}}
\put(  11.48,   25.60){\circle*{0.8}}
\put(  11.68,   25.82){\circle*{0.8}}
\put(  11.88,   26.03){\circle*{0.8}}
\put(  12.08,   26.24){\circle*{0.8}}
\put(  12.28,   26.45){\circle*{0.8}}
\put(  12.48,   26.66){\circle*{0.8}}
\put(  12.68,   26.87){\circle*{0.8}}
\put(  12.88,   27.07){\circle*{0.8}}
\put(  13.08,   27.27){\circle*{0.8}}
\put(  13.28,   27.47){\circle*{0.8}}
\put(  13.50,   27.69){\circle*{0.8}}
\put(  13.72,   27.91){\circle*{0.8}}
\put(  13.94,   28.12){\circle*{0.8}}
\put(  14.16,   28.34){\circle*{0.8}}
\put(  14.38,   28.55){\circle*{0.8}}
\put(  14.60,   28.76){\circle*{0.8}}
\put(  14.82,   28.97){\circle*{0.8}}
\put(  15.04,   29.17){\circle*{0.8}}
\put(  15.26,   29.38){\circle*{0.8}}
\put(  15.48,   29.58){\circle*{0.8}}
\put(  15.70,   29.79){\circle*{0.8}}
\put(  15.92,   29.99){\circle*{0.8}}
\put(  16.14,   30.19){\circle*{0.8}}
\put(  16.36,   30.39){\circle*{0.8}}
\put(  16.58,   30.59){\circle*{0.8}}
\put(  16.80,   30.78){\circle*{0.8}}
\put(  17.02,   30.98){\circle*{0.8}}
\put(  17.24,   31.18){\circle*{0.8}}
\put(  17.46,   31.37){\circle*{0.8}}
\put(  17.68,   31.56){\circle*{0.8}}
\put(  17.90,   31.76){\circle*{0.8}}
\put(  18.12,   31.95){\circle*{0.8}}
\put(  18.34,   32.14){\circle*{0.8}}
\put(  18.56,   32.33){\circle*{0.8}}
\put(  18.78,   32.52){\circle*{0.8}}
\put(  19.00,   32.71){\circle*{0.8}}
\put(  19.22,   32.90){\circle*{0.8}}
\put(  19.44,   33.08){\circle*{0.8}}
\put(  19.66,   33.27){\circle*{0.8}}
\put(  19.88,   33.46){\circle*{0.8}}
\put(  20.10,   33.64){\circle*{0.8}}
\put(  20.32,   33.83){\circle*{0.8}}
\put(  20.54,   34.01){\circle*{0.8}}
\put(  20.76,   34.20){\circle*{0.8}}
\put(  20.98,   34.38){\circle*{0.8}}
\put(  21.20,   34.56){\circle*{0.8}}
\put(  21.42,   34.75){\circle*{0.8}}
\put(  21.64,   34.93){\circle*{0.8}}
\put(  21.86,   35.11){\circle*{0.8}}
\put(  22.08,   35.29){\circle*{0.8}}
\put(  22.30,   35.47){\circle*{0.8}}
\put(  22.52,   35.66){\circle*{0.8}}
\put(  22.74,   35.84){\circle*{0.8}}
\put(  22.96,   36.02){\circle*{0.8}}
\put(  23.18,   36.20){\circle*{0.8}}
\put(  23.40,   36.38){\circle*{0.8}}
\put(  23.62,   36.55){\circle*{0.8}}
\put(  23.84,   36.73){\circle*{0.8}}
\put(  24.06,   36.91){\circle*{0.8}}
\put(  24.28,   37.09){\circle*{0.8}}
\put(  24.50,   37.27){\circle*{0.8}}
\put(  24.72,   37.45){\circle*{0.8}}
\put(  24.94,   37.62){\circle*{0.8}}
\put(  25.16,   37.80){\circle*{0.8}}
\put(  25.38,   37.98){\circle*{0.8}}
\put(  25.60,   38.16){\circle*{0.8}}
\put(  25.82,   38.33){\circle*{0.8}}
\put(  26.04,   38.51){\circle*{0.8}}
\put(  26.26,   38.68){\circle*{0.8}}
\put(  26.48,   38.86){\circle*{0.8}}
\put(  26.70,   39.04){\circle*{0.8}}
\put(  26.92,   39.21){\circle*{0.8}}
\put(  27.14,   39.39){\circle*{0.8}}
\put(  27.36,   39.56){\circle*{0.8}}
\put(  27.58,   39.74){\circle*{0.8}}
\put(  27.80,   39.91){\circle*{0.8}}
\put(  28.02,   40.09){\circle*{0.8}}
\put(  28.24,   40.26){\circle*{0.8}}
\put(  28.46,   40.44){\circle*{0.8}}
\put(  28.68,   40.61){\circle*{0.8}}
\put(  28.90,   40.78){\circle*{0.8}}
\put(  29.12,   40.96){\circle*{0.8}}
\put(  29.34,   41.13){\circle*{0.8}}
\put(  29.56,   41.31){\circle*{0.8}}
\put(  29.78,   41.48){\circle*{0.8}}
\put(  30.00,   41.65){\circle*{0.8}}
\put(  30.22,   41.83){\circle*{0.8}}
\put(  30.44,   42.00){\circle*{0.8}}
\put(  30.66,   42.17){\circle*{0.8}}
\put(  30.88,   42.35){\circle*{0.8}}
\put(  31.10,   42.52){\circle*{0.8}}
\put(  31.32,   42.69){\circle*{0.8}}
\put(  31.54,   42.86){\circle*{0.8}}
\put(  31.76,   43.04){\circle*{0.8}}
\put(  31.98,   43.21){\circle*{0.8}}
\put(  32.20,   43.38){\circle*{0.8}}
\put(  32.42,   43.55){\circle*{0.8}}
\put(  32.64,   43.73){\circle*{0.8}}
\put(  32.86,   43.90){\circle*{0.8}}
\put(  33.08,   44.07){\circle*{0.8}}
\put(  33.30,   44.24){\circle*{0.8}}
\put(  33.52,   44.42){\circle*{0.8}}
\put(  33.74,   44.59){\circle*{0.8}}
\put(  33.96,   44.76){\circle*{0.8}}
\put(  34.18,   44.93){\circle*{0.8}}
\put(  34.40,   45.10){\circle*{0.8}}
\put(  34.62,   45.27){\circle*{0.8}}
\put(  34.84,   45.45){\circle*{0.8}}
\put(  35.06,   45.62){\circle*{0.8}}
\put(  35.28,   45.79){\circle*{0.8}}
\put(  35.50,   45.96){\circle*{0.8}}
\put(  35.72,   46.13){\circle*{0.8}}
\put(  35.94,   46.30){\circle*{0.8}}
\put(  36.16,   46.47){\circle*{0.8}}
\put(  36.38,   46.65){\circle*{0.8}}
\put(  36.60,   46.82){\circle*{0.8}}
\put(  36.82,   46.99){\circle*{0.8}}
\put(  37.04,   47.16){\circle*{0.8}}
\put(  37.26,   47.33){\circle*{0.8}}
\put(  37.48,   47.50){\circle*{0.8}}
\put(  37.70,   47.67){\circle*{0.8}}
\put(  37.92,   47.84){\circle*{0.8}}
\put(  38.14,   48.01){\circle*{0.8}}
\put(  38.36,   48.19){\circle*{0.8}}
\put(  38.58,   48.36){\circle*{0.8}}
\put(  38.80,   48.53){\circle*{0.8}}
\put(  39.02,   48.70){\circle*{0.8}}
\put(  39.24,   48.87){\circle*{0.8}}
\put(  39.46,   49.04){\circle*{0.8}}
\put(  39.68,   49.21){\circle*{0.8}}
\put(  39.90,   49.38){\circle*{0.8}}
\put(  40.12,   49.55){\circle*{0.8}}
\put(  40.34,   49.72){\circle*{0.8}}
\put(  40.56,   49.89){\circle*{0.8}}
\put(  40.78,   50.06){\circle*{0.8}}
\put(  41.00,   50.23){\circle*{0.8}}
\put(  41.22,   50.40){\circle*{0.8}}
\put(  41.44,   50.57){\circle*{0.8}}
\put(  41.66,   50.74){\circle*{0.8}}
\put(  41.88,   50.91){\circle*{0.8}}
\put(  42.10,   51.08){\circle*{0.8}}
\put(  42.32,   51.26){\circle*{0.8}}
\put(  42.54,   51.43){\circle*{0.8}}
\put(  42.76,   51.60){\circle*{0.8}}
\put(  42.98,   51.77){\circle*{0.8}}
\put(  43.20,   51.94){\circle*{0.8}}
\put(  43.42,   52.11){\circle*{0.8}}
\put(  43.64,   52.28){\circle*{0.8}}
\put(  43.86,   52.45){\circle*{0.8}}
\put(  44.08,   52.62){\circle*{0.8}}
\put(  44.30,   52.79){\circle*{0.8}}
\put(  44.52,   52.96){\circle*{0.8}}
\put(  44.74,   53.13){\circle*{0.8}}
\put(  44.96,   53.30){\circle*{0.8}}
\put(  45.18,   53.47){\circle*{0.8}}
\put(  45.40,   53.64){\circle*{0.8}}
\put(  45.62,   53.81){\circle*{0.8}}
\put(  45.84,   53.98){\circle*{0.8}}
\put(  46.06,   54.15){\circle*{0.8}}
\put(  46.28,   54.32){\circle*{0.8}}
\put(  46.50,   54.49){\circle*{0.8}}
\put(  46.72,   54.66){\circle*{0.8}}
\put(  46.94,   54.83){\circle*{0.8}}
\put(  47.16,   55.00){\circle*{0.8}}
\put(  47.38,   55.17){\circle*{0.8}}
\put(  47.60,   55.34){\circle*{0.8}}
\put(  47.82,   55.51){\circle*{0.8}}
\put(  48.04,   55.68){\circle*{0.8}}
\put(  48.26,   55.85){\circle*{0.8}}
\put(  48.48,   56.02){\circle*{0.8}}
\put(  48.70,   56.19){\circle*{0.8}}
\put(  48.92,   56.36){\circle*{0.8}}
\put(  49.14,   56.52){\circle*{0.8}}
\put(  49.36,   56.69){\circle*{0.8}}
\put(  49.58,   56.86){\circle*{0.8}}
\put(  49.80,   57.03){\circle*{0.8}}
\put(  50.02,   57.20){\circle*{0.8}}
\put(  50.24,   57.37){\circle*{0.8}}
\put(  50.46,   57.54){\circle*{0.8}}
\put(  50.68,   57.71){\circle*{0.8}}
\put(  50.90,   57.88){\circle*{0.8}}
\put(  51.12,   58.05){\circle*{0.8}}
\put(  51.34,   58.22){\circle*{0.8}}
\put(  51.56,   58.39){\circle*{0.8}}
\put(  51.78,   58.56){\circle*{0.8}}
\put(  52.00,   58.73){\circle*{0.8}}
\put(  52.22,   58.90){\circle*{0.8}}
\put(  52.44,   59.07){\circle*{0.8}}
\put(  52.66,   59.24){\circle*{0.8}}
\put(  52.88,   59.41){\circle*{0.8}}
\put(  53.10,   59.58){\circle*{0.8}}
\put(  53.32,   59.75){\circle*{0.8}}
\put(  53.54,   59.92){\circle*{0.8}}
\put(  53.76,   60.09){\circle*{0.8}}
\put(  53.98,   60.26){\circle*{0.8}}
\put(  54.20,   60.43){\circle*{0.8}}
\put(  54.42,   60.60){\circle*{0.8}}
\put(  54.64,   60.77){\circle*{0.8}}
\put(  54.86,   60.94){\circle*{0.8}}
\put(  55.08,   61.11){\circle*{0.8}}
\put(  55.30,   61.27){\circle*{0.8}}
\put(  55.52,   61.44){\circle*{0.8}}
\put(  55.74,   61.61){\circle*{0.8}}
\put(  55.96,   61.78){\circle*{0.8}}
\put(  56.18,   61.95){\circle*{0.8}}
\put(  56.40,   62.12){\circle*{0.8}}
\put(  56.62,   62.29){\circle*{0.8}}
\put(  56.84,   62.46){\circle*{0.8}}
\put(  57.06,   62.63){\circle*{0.8}}
\put(  57.28,   62.80){\circle*{0.8}}
\put(  57.50,   62.97){\circle*{0.8}}
\put(  57.72,   63.14){\circle*{0.8}}
\put(  57.94,   63.31){\circle*{0.8}}
\put(  58.16,   63.48){\circle*{0.8}}
\put(  58.38,   63.65){\circle*{0.8}}
\put(  58.60,   63.82){\circle*{0.8}}
\put(  58.82,   63.99){\circle*{0.8}}
\put(  59.04,   64.16){\circle*{0.8}}
\put(  59.26,   64.33){\circle*{0.8}}
\put(  59.48,   64.49){\circle*{0.8}}
\put(  59.70,   64.66){\circle*{0.8}}
\put(  59.92,   64.83){\circle*{0.8}}
\put(  60.12,   64.99){\circle*{0.8}}
\put(  60.32,   65.14){\circle*{0.8}}
\put(  60.52,   65.30){\circle*{0.8}}
\put(  60.72,   65.45){\circle*{0.8}}
\put(  60.92,   65.60){\circle*{0.8}}
\put(  61.12,   65.76){\circle*{0.8}}
\put(  61.32,   65.91){\circle*{0.8}}
\put(  61.52,   66.07){\circle*{0.8}}
\put(  61.72,   66.22){\circle*{0.8}}
\put(  61.92,   66.37){\circle*{0.8}}
\put(  62.12,   66.53){\circle*{0.8}}
\put(  62.32,   66.68){\circle*{0.8}}
\put(  62.52,   66.84){\circle*{0.8}}
\put(  62.72,   66.99){\circle*{0.8}}
\put(  62.92,   67.14){\circle*{0.8}}
\put(  63.12,   67.30){\circle*{0.8}}
\put(  63.32,   67.45){\circle*{0.8}}
\put(  63.52,   67.61){\circle*{0.8}}
\put(  63.72,   67.76){\circle*{0.8}}
\put(  63.92,   67.91){\circle*{0.8}}
\put(  64.12,   68.07){\circle*{0.8}}
\put(  64.32,   68.22){\circle*{0.8}}
\put(  64.52,   68.38){\circle*{0.8}}
\put(  64.72,   68.53){\circle*{0.8}}
\put(  64.92,   68.68){\circle*{0.8}}
\put(  65.12,   68.84){\circle*{0.8}}
\put(  65.32,   68.99){\circle*{0.8}}
\put(  65.52,   69.14){\circle*{0.8}}
\put(  65.72,   69.30){\circle*{0.8}}
\put(  65.92,   69.45){\circle*{0.8}}
\put(  66.12,   69.61){\circle*{0.8}}
\put(  66.32,   69.76){\circle*{0.8}}
\put(  66.52,   69.91){\circle*{0.8}}
\put(  66.72,   70.07){\circle*{0.8}}
\put(  66.92,   70.22){\circle*{0.8}}
\put(  67.12,   70.38){\circle*{0.8}}
\put(  67.32,   70.53){\circle*{0.8}}
\put(  67.52,   70.68){\circle*{0.8}}
\put(  67.72,   70.84){\circle*{0.8}}
\put(  67.92,   70.99){\circle*{0.8}}
\put(  68.12,   71.15){\circle*{0.8}}
\put(  68.32,   71.30){\circle*{0.8}}
\put(  68.52,   71.45){\circle*{0.8}}
\put(  68.72,   71.61){\circle*{0.8}}
\put(  68.92,   71.76){\circle*{0.8}}
\put(  69.12,   71.92){\circle*{0.8}}
\put(  69.32,   72.07){\circle*{0.8}}
\put(  69.52,   72.22){\circle*{0.8}}
\put(  69.72,   72.38){\circle*{0.8}}
\put(  69.92,   72.53){\circle*{0.8}}
\put(  70.12,   72.69){\circle*{0.8}}
\put(  70.32,   72.84){\circle*{0.8}}
\put(  70.52,   72.99){\circle*{0.8}}
\put(  70.72,   73.15){\circle*{0.8}}
\put(  70.92,   73.30){\circle*{0.8}}
\put(  71.12,   73.45){\circle*{0.8}}
\put(  71.32,   73.61){\circle*{0.8}}
\put(  71.52,   73.76){\circle*{0.8}}
\put(  71.72,   73.92){\circle*{0.8}}
\put(  71.92,   74.07){\circle*{0.8}}
\put(  72.12,   74.22){\circle*{0.8}}
\put(  72.32,   74.38){\circle*{0.8}}
\put(  72.52,   74.53){\circle*{0.8}}
\put(  72.72,   74.69){\circle*{0.8}}
\put(  72.92,   74.84){\circle*{0.8}}
\put(  73.12,   74.99){\circle*{0.8}}
\put(  73.32,   75.15){\circle*{0.8}}
\put(  73.52,   75.30){\circle*{0.8}}
\put(  73.72,   75.46){\circle*{0.8}}
\put(  73.92,   75.61){\circle*{0.8}}
\put(  74.12,   75.76){\circle*{0.8}}
\put(  74.32,   75.92){\circle*{0.8}}
\put(  74.52,   76.07){\circle*{0.8}}
\put(  74.72,   76.22){\circle*{0.8}}
\put(  74.92,   76.38){\circle*{0.8}}
\put(  75.12,   76.53){\circle*{0.8}}
\put(  75.32,   76.69){\circle*{0.8}}
\put(  75.52,   76.84){\circle*{0.8}}
\put(  75.72,   76.99){\circle*{0.8}}
\put(  75.92,   77.15){\circle*{0.8}}
\put(  76.12,   77.30){\circle*{0.8}}
\put(  76.32,   77.46){\circle*{0.8}}
\put(  76.52,   77.61){\circle*{0.8}}
\put(  76.72,   77.76){\circle*{0.8}}
\put(  76.92,   77.92){\circle*{0.8}}
\put(  77.12,   78.07){\circle*{0.8}}
\put(  77.32,   78.22){\circle*{0.8}}
\put(  77.52,   78.38){\circle*{0.8}}
\put(  77.72,   78.53){\circle*{0.8}}
\put(  77.92,   78.69){\circle*{0.8}}
\put(  78.12,   78.84){\circle*{0.8}}
\put(  78.32,   78.99){\circle*{0.8}}
\put(  78.52,   79.15){\circle*{0.8}}
\put(  78.72,   79.30){\circle*{0.8}}
\put(  78.92,   79.46){\circle*{0.8}}
\put(  79.12,   79.61){\circle*{0.8}}
\put(  79.32,   79.76){\circle*{0.8}}
\put(  79.52,   79.92){\circle*{0.8}}
\put(  79.72,   80.07){\circle*{0.8}}
\put(  79.92,   80.22){\circle*{0.8}}
\put(  80.12,   80.38){\circle*{0.8}}
\put(  80.32,   80.53){\circle*{0.8}}
\put(  80.52,   80.69){\circle*{0.8}}
\put(  80.72,   80.84){\circle*{0.8}}
\put(  80.92,   80.99){\circle*{0.8}}
\put(  81.12,   81.15){\circle*{0.8}}
\put(  81.32,   81.30){\circle*{0.8}}
\put(  81.52,   81.46){\circle*{0.8}}
\put(  81.72,   81.61){\circle*{0.8}}
\put(  81.92,   81.76){\circle*{0.8}}
\put(  82.12,   81.92){\circle*{0.8}}
\put(  82.32,   82.07){\circle*{0.8}}
\put(  82.52,   82.23){\circle*{0.8}}
\put(  82.72,   82.38){\circle*{0.8}}
\put(  82.92,   82.53){\circle*{0.8}}
\put(  83.12,   82.69){\circle*{0.8}}
\put(  83.32,   82.84){\circle*{0.8}}
\put(  83.52,   82.99){\circle*{0.8}}
\put(  83.72,   83.15){\circle*{0.8}}
\put(  83.92,   83.30){\circle*{0.8}}
\put(  84.12,   83.46){\circle*{0.8}}
\put(  84.32,   83.61){\circle*{0.8}}
\put(  84.52,   83.76){\circle*{0.8}}
\put(  84.72,   83.92){\circle*{0.8}}
\put(  84.92,   84.07){\circle*{0.8}}
\put(  85.12,   84.22){\circle*{0.8}}
\put(  85.32,   84.38){\circle*{0.8}}
\put(  85.52,   84.53){\circle*{0.8}}
\put(  85.72,   84.69){\circle*{0.8}}
\put(  85.92,   84.84){\circle*{0.8}}
\put(  86.12,   84.99){\circle*{0.8}}
\put(  86.32,   85.15){\circle*{0.8}}
\put(  86.52,   85.30){\circle*{0.8}}
\put(  86.72,   85.46){\circle*{0.8}}
\put(  86.92,   85.61){\circle*{0.8}}
\put(  87.12,   85.76){\circle*{0.8}}
\put(  87.32,   85.92){\circle*{0.8}}
\put(  87.52,   86.07){\circle*{0.8}}
\put(  87.72,   86.22){\circle*{0.8}}
\put(  87.92,   86.38){\circle*{0.8}}
\put(  88.12,   86.53){\circle*{0.8}}
\put(  88.32,   86.69){\circle*{0.8}}
\put(  88.52,   86.84){\circle*{0.8}}
\put(  88.72,   86.99){\circle*{0.8}}
\put(  88.92,   87.15){\circle*{0.8}}
\put(  89.12,   87.30){\circle*{0.8}}
\put(  89.32,   87.46){\circle*{0.8}}
\put(  89.52,   87.61){\circle*{0.8}}
\put(  89.72,   87.76){\circle*{0.8}}
\put(  89.92,   87.92){\circle*{0.8}}
\put(  90.12,   88.07){\circle*{0.8}}
\put(  90.32,   88.22){\circle*{0.8}}
\put(  90.52,   88.38){\circle*{0.8}}
\put(  90.72,   88.53){\circle*{0.8}}
\put(  90.92,   88.69){\circle*{0.8}}
\put(  91.12,   88.84){\circle*{0.8}}
\put(  91.32,   88.99){\circle*{0.8}}
\put(  91.52,   89.15){\circle*{0.8}}
\put(  91.72,   89.30){\circle*{0.8}}
\put(  91.92,   89.46){\circle*{0.8}}
\put(  92.12,   89.61){\circle*{0.8}}
\put(  92.32,   89.76){\circle*{0.8}}
\put(  92.52,   89.92){\circle*{0.8}}
\put(  92.72,   90.07){\circle*{0.8}}
\put(  92.92,   90.22){\circle*{0.8}}
\put(  93.12,   90.38){\circle*{0.8}}
\put(  93.32,   90.53){\circle*{0.8}}
\put(  93.52,   90.69){\circle*{0.8}}
\put(  93.72,   90.84){\circle*{0.8}}
\put(  93.92,   90.99){\circle*{0.8}}
\put(  94.12,   91.15){\circle*{0.8}}
\put(  94.32,   91.30){\circle*{0.8}}
\put(  94.52,   91.46){\circle*{0.8}}
\put(  94.72,   91.61){\circle*{0.8}}
\put(  94.92,   91.76){\circle*{0.8}}
\put(  95.12,   91.92){\circle*{0.8}}
\put(  95.32,   92.07){\circle*{0.8}}
\put(  95.52,   92.22){\circle*{0.8}}
\put(  95.72,   92.38){\circle*{0.8}}
\put(  95.92,   92.53){\circle*{0.8}}
\put(  96.12,   92.69){\circle*{0.8}}
\put(  96.32,   92.84){\circle*{0.8}}
\put(  96.52,   92.99){\circle*{0.8}}
\put(  96.72,   93.15){\circle*{0.8}}
\put(  96.92,   93.30){\circle*{0.8}}
\put(  97.12,   93.45){\circle*{0.8}}
\put(  97.32,   93.61){\circle*{0.8}}
\put(  97.52,   93.76){\circle*{0.8}}
\put(  97.72,   93.92){\circle*{0.8}}
\put(  97.92,   94.07){\circle*{0.8}}
\put(  98.12,   94.22){\circle*{0.8}}
\put(  98.32,   94.38){\circle*{0.8}}
\put(  98.52,   94.53){\circle*{0.8}}
\put(  98.72,   94.69){\circle*{0.8}}
\put(  98.92,   94.84){\circle*{0.8}}
\put(  99.12,   94.99){\circle*{0.8}}
\put(  99.32,   95.15){\circle*{0.8}}
\put(  99.52,   95.30){\circle*{0.8}}
\put(  99.72,   95.45){\circle*{0.8}}
\put(  99.92,   95.61){\circle*{0.8}}

\put(   1.74,    3.01){\circle*{1.2}}
\put(   3.78,    6.02){\circle*{1.2}}
\put(   6.16,    9.04){\circle*{1.2}}
\put(   8.88,   12.06){\circle*{1.2}}
\put(  11.90,   15.02){\circle*{1.2}}
\put(  14.92,   17.72){\circle*{1.2}}
\put(  17.94,   20.24){\circle*{1.2}}
\put(  20.96,   22.62){\circle*{1.2}}
\put(  23.98,   24.90){\circle*{1.2}}
\put(  27.00,   27.11){\circle*{1.2}}
\put(  30.02,   29.26){\circle*{1.2}}
\put(  33.04,   31.37){\circle*{1.2}}
\put(  36.06,   33.45){\circle*{1.2}}
\put(  39.08,   35.49){\circle*{1.2}}
\put(  42.10,   37.52){\circle*{1.2}}
\put(  45.12,   39.52){\circle*{1.2}}
\put(  48.14,   41.51){\circle*{1.2}}
\put(  51.16,   43.49){\circle*{1.2}}
\put(  54.18,   45.45){\circle*{1.2}}
\put(  57.20,   47.41){\circle*{1.2}}
\put(  60.22,   49.36){\circle*{1.2}}
\put(  63.22,   51.29){\circle*{1.2}}
\put(  66.22,   53.21){\circle*{1.2}}
\put(  69.22,   55.13){\circle*{1.2}}
\put(  72.22,   57.05){\circle*{1.2}}
\put(  75.22,   58.96){\circle*{1.2}}
\put(  78.22,   60.87){\circle*{1.2}}
\put(  81.22,   62.77){\circle*{1.2}}
\put(  84.22,   64.68){\circle*{1.2}}
\put(  87.22,   66.58){\circle*{1.2}}
\put(  90.22,   68.48){\circle*{1.2}}
\put(  93.22,   70.37){\circle*{1.2}}
\put(  96.22,   72.27){\circle*{1.2}}
\put(  99.22,   74.16){\circle*{1.2}}

\put(   1.66,    3.02){\circle*{1.2}}
\put(   3.58,    6.04){\circle*{1.2}}
\put(   5.76,    9.05){\circle*{1.2}}
\put(   8.22,   12.07){\circle*{1.2}}
\put(  10.94,   15.09){\circle*{1.2}}
\put(  13.88,   18.10){\circle*{1.2}}
\put(  16.90,   21.00){\circle*{1.2}}
\put(  19.92,   23.77){\circle*{1.2}}
\put(  22.94,   26.45){\circle*{1.2}}
\put(  25.96,   29.05){\circle*{1.2}}
\put(  28.98,   31.61){\circle*{1.2}}
\put(  32.00,   34.12){\circle*{1.2}}
\put(  35.02,   36.60){\circle*{1.2}}
\put(  38.04,   39.06){\circle*{1.2}}
\put(  41.06,   41.50){\circle*{1.2}}
\put(  44.08,   43.92){\circle*{1.2}}
\put(  47.10,   46.33){\circle*{1.2}}
\put(  50.12,   48.73){\circle*{1.2}}
\put(  53.14,   51.12){\circle*{1.2}}
\put(  56.16,   53.50){\circle*{1.2}}
\put(  59.18,   55.87){\circle*{1.2}}
\put(  62.18,   58.23){\circle*{1.2}}
\put(  65.18,   60.58){\circle*{1.2}}
\put(  68.18,   62.92){\circle*{1.2}}
\put(  71.18,   65.26){\circle*{1.2}}
\put(  74.18,   67.60){\circle*{1.2}}
\put(  77.18,   69.94){\circle*{1.2}}
\put(  80.18,   72.27){\circle*{1.2}}
\put(  83.18,   74.60){\circle*{1.2}}
\put(  86.18,   76.93){\circle*{1.2}}
\put(  89.18,   79.26){\circle*{1.2}}
\put(  92.18,   81.58){\circle*{1.2}}
\put(  95.18,   83.91){\circle*{1.2}}
\put(  98.18,   86.23){\circle*{1.2}}

\end{picture}
